Chiral Lagrangians with $\Delta(1232)$ to one loop

We construct the Lorentz-invariant chiral Lagrangians up to the order $\mathcal{O}(p^4)$ by including $\Delta(1232)$ as an explicit degree of freedom. A full one-loop investigation on processes involving $\Delta(1232)$ can be performed with them. For the $\pi\Delta\Delta$ Lagrangian, one obtains 38 independent terms at the order $\mathcal{O}(p^3)$ and 318 independent terms at the order $\mathcal{O}(p^4)$. For the $\pi N\Delta$ Lagrangian, we get 33 independent terms at the order $\mathcal{O}(p^3)$ and 218 independent terms at the order $\mathcal{O}(p^4)$. The heavy baryon projection is also briefly discussed.

==> (inline-0) <==
\begin{longtable}{llllll}
\caption{Terms in the $\mathcal{O}(p^3)$ $\pi \Delta\Delta$ chiral Lagrangian where $O^{(3)}_n$ is defined in Eq. \eqref{pideln}.}\label{p3pideltab}\\
\hline\hline $n$ & $O^{(3)}_n$ & $n$ & $O^{(3)}_n$ & $n$ & $O^{(3)}_n$\\
\hline\endfirsthead

\hline\hline $n$ & $O^{(3)}_n$ & $n$ & $O^{(3)}_n$ & $n$ & $O^{(3)}_n$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

1 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}u^{ k\lambda}\tau_{ j}\gamf\gamma_{\nu}\psi_{ k\lambda}$ & 14 & $\psib^{ i\mu}{u_{ i}}^{\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}D_{\lambda}\psi_{ j\nu}+\mathrm{H.c.}$ & 27 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{u_{ j}}^{\lambda}\gamf\gamma_{\lambda}\psi_{ i\nu}$  \\
2 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}u^{ k\lambda}\tau_{ j}\gamf\gamma_{\lambda}\psi_{ k\nu}+\mathrm{H.c.}$ & 15 & $\psib^{ i\mu}{u_{ i}}^{\nu}{{{f_{-}}^{ j}}_{\nu}}^{\lambda}D_{\lambda}\psi_{ j\mu}+\mathrm{H.c.}$ & 28 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}u^{ j\rho}\gamf\gamma_{\nu}D_{\lambda\rho}\psi_{ j\mu}+\mathrm{H.c.}$  \\
3 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}u^{ k\lambda}\tau_{ j}\gamf\gamma_{\lambda}\psi_{ k\nu}+\mathrm{H.c.}$ & 16 & $\psib^{ i\mu}{u^{ j}}_{\mu}{f_{- j}}^{\nu\lambda}D_{\nu}\psi_{ i\lambda}+\mathrm{H.c.}$ & 29 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}u^{ j\lambda}\tau_{ j}\gamf\gamma_{\nu}\psi_{ i\lambda}+\mathrm{H.c.}$  \\
4 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}u^{ k\lambda}\tau_{ k}\gamf\gamma_{\lambda}\psi_{ j\nu}$ & 17 & $\psib^{ i\mu}u^{ j\nu}{f_{- j\mu}}^{\lambda}D_{\nu}\psi_{ i\lambda}$ & 30 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}u^{ j\lambda}\tau_{ j}\gamf\gamma_{\lambda}\psi_{ i\nu}$  \\
5 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\nu}u^{ k\lambda}\tau_{ j}\gamf\gamma_{\lambda}\psi_{ k\mu}+\mathrm{H.c.}$ & 18 & $\psib^{ i\mu}u_{ i\mu}h^{ j\nu\lambda}D_{\nu}\psi_{ j\lambda}+\mathrm{H.c.}$ & 31 & $i\psib^{ i\mu}\nabla^{\nu}{f_{s,+\nu}}^{\lambda}D_{\lambda}\psi_{ i\mu}$  \\
6 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\nu}u^{ k\lambda}\tau_{ k}\gamf\gamma_{\lambda}\psi_{ j\mu}$ & 19 & $\psib^{ i\mu}{u_{ i}}^{\nu}{{h^{ j}}_{\nu}}^{\lambda}D_{\lambda}\psi_{ j\mu}+\mathrm{H.c.}$ & 32 & $i\psib^{ i\mu}\nabla^{\nu}{{{f_{+}}^{ j}}_{\nu}}^{\lambda}\tau_{ j}D_{\lambda}\psi_{ i\mu}$  \\
7 & $\psib^{ i\mu}{u^{ j}}_{\mu}{u_{ j}}^{\nu}u^{ k\lambda}\tau_{ k}\gamf\gamma_{\nu}\psi_{ i\lambda}+\mathrm{H.c.}$ & 20 & $\psib^{ i\mu}{u_{ i}}^{\nu}h^{ j\lambda\rho}D_{\nu\lambda\rho}\psi_{ j\mu}+\mathrm{H.c.}$ & 33 & $\psib^{ i\mu}{u_{ i}}^{\nu}{\chi_{+}}^{ j}\gamf\gamma_{\nu}\psi_{ j\mu}+\mathrm{H.c.}$  \\
8 & $\psib^{ i\mu}u^{ j\nu}u_{ j\nu}u^{ k\lambda}\tau_{ k}\gamf\gamma_{\lambda}\psi_{ i\mu}$ & 21 & $\psib^{ i\mu}\nabla^{\nu}{{{f_{-}}^{ j}}_{\nu}}^{\lambda}\tau_{ j}\gamf\gamma_{\lambda}\psi_{ i\mu}$ & 34 & $\psib^{ i\mu}u^{ j\nu}\chi_{+ j}\gamf\gamma_{\nu}\psi_{ i\mu}$  \\
9 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}u^{ k\rho}\tau_{ j}\gamf\gamma_{\nu}D_{\lambda\rho}\psi_{ k\mu}+\mathrm{H.c.}$ & 22 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}u^{ j\lambda}\gamf\gamma_{\nu}\psi_{ j\lambda}+\mathrm{H.c.}$ & 35 & $\psib^{ i\mu}u^{ j\nu}\chi_{+,s}\tau_{ j}\gamf\gamma_{\nu}\psi_{ i\mu}$  \\
10 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}u^{ k\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\nu\rho}\psi_{ k\mu}$ & 23 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}u^{ j\lambda}\gamf\gamma_{\lambda}\psi_{ j\nu}+\mathrm{H.c.}$ & 36 & $i\psib^{ i\mu}{u_{ i}}^{\nu}{\chi_{-}}^{ j}D_{\nu}\psi_{ j\mu}+\mathrm{H.c.}$  \\
11 & $\psib^{ i\mu}u^{ j\nu}{u_{ j}}^{\lambda}u^{ k\rho}\tau_{ k}\gamf\gamma_{\nu}D_{\lambda\rho}\psi_{ i\mu}$ & 24 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{u^{ j}}_{\mu}\gamf\gamma_{\nu}\psi_{ j\lambda}+\mathrm{H.c.}$ & 37 & $i\psib^{ i\mu}\nabla^{\nu}\chi_{-,s}\gamf\gamma_{\nu}\psi_{ i\mu}$  \\
12 & $\psib^{ i\mu}u_{ i\mu}{f_{-}}^{ j\nu\lambda}D_{\nu}\psi_{ j\lambda}+\mathrm{H.c.}$ & 25 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{u^{ j}}_{\nu}\gamf\gamma_{\lambda}\psi_{ j\mu}+\mathrm{H.c.}$ & 38 & $i\psib^{ i\mu}\nabla^{\nu}{\chi_{-}}^{ j}\tau_{ j}\gamf\gamma_{\nu}\psi_{ i\mu}$  \\
13 & $\psib^{ i\mu}{u_{ i}}^{\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}D_{\nu}\psi_{ j\lambda}+\mathrm{H.c.}$ & 26 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{u_{ j}}^{\lambda}\gamf\gamma_{\nu}\psi_{ i\lambda}+\mathrm{H.c.}$  \\
\hline\hline
\end{longtable}

\begin{longtable}{llll}
\caption{\label{p4pideltab}Terms in the $\mathcal{O}(p^4)$ $\pi \Delta\Delta$ chiral Lagrangian where $O^{(4)}_n$ is defined in Eq. \eqref{pideln}.}\\
\hline\hline $n$ & $O^{(4)}_n$ & $n$ & $O^{(4)}_n$ \\
\hline\endfirsthead

\hline\hline $n$ & $O^{(4)}_n$ & $n$ & $O^{(4)}_n$ \\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

1 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}u_{ j\nu}u^{ k\lambda}\psi_{ k\lambda}$ & 160 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{u^{ j}}_{\mu}u^{ k\rho}\tau_{ j}D_{\nu\rho}\psi_{ k\lambda}+\mathrm{H.c.}$  \\
2 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}{u_{ j}}^{\lambda}{u^{ k}}_{\nu}\psi_{ k\lambda}+\mathrm{H.c.}$ & 161 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{u^{ j}}_{\mu}u^{ k\rho}\tau_{ k}D_{\nu\rho}\psi_{ j\lambda}+\mathrm{H.c.}$  \\
3 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}{u_{ j}}^{\lambda}{u^{ k}}_{\nu}\psi_{ k\lambda}$ & 162 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{u^{ j}}_{\nu}u^{ k\rho}\tau_{ j}D_{\lambda\rho}\psi_{ k\mu}+\mathrm{H.c.}$  \\
4 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}{u_{ j}}^{\lambda}{u^{ k}}_{\lambda}\psi_{ k\nu}+\mathrm{H.c.}$ & 163 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{u^{ j}}_{\nu}u^{ k\rho}\tau_{ k}D_{\lambda\rho}\psi_{ j\mu}+\mathrm{H.c.}$  \\
5 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}u^{ k\lambda}u_{ k\lambda}\psi_{ j\nu}$ & 164 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{u_{ i}}^{\lambda}u^{ k\rho}\tau_{ j}D_{\nu\lambda}\psi_{ k\rho}+\mathrm{H.c.}$  \\
6 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\nu}{u_{ j}}^{\lambda}{u^{ k}}_{\lambda}\psi_{ k\mu}$ & 165 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{u_{ i}}^{\lambda}u^{ k\rho}\tau_{ j}D_{\nu\rho}\psi_{ k\lambda}+\mathrm{H.c.}$  \\
7 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\nu}u^{ k\lambda}u_{ k\lambda}\psi_{ j\mu}$ & 166 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{u_{ i}}^{\lambda}u^{ k\rho}\tau_{ j}D_{\lambda\rho}\psi_{ k\nu}$  \\
8 & $\psib^{ i\mu}{u^{ j}}_{\mu}{u_{ j}}^{\nu}{u^{ k}}_{\nu}{u_{ k}}^{\lambda}\psi_{ i\lambda}$ & 167 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{u_{ j}}^{\lambda}u^{ k\rho}\tau_{ k}D_{\nu\lambda}\psi_{ i\rho}+\mathrm{H.c.}$  \\
9 & $\psib^{ i\mu}{u^{ j}}_{\mu}{u_{ j}}^{\nu}u^{ k\lambda}u_{ k\lambda}\psi_{ i\nu}$ & 168 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{u_{ j}}^{\lambda}u^{ k\rho}\tau_{ k}D_{\lambda\rho}\psi_{ i\nu}$  \\
10 & $\psib^{ i\mu}u^{ j\nu}u_{ j\nu}u^{ k\lambda}u_{ k\lambda}\psi_{ i\mu}$ & 169 & $i\psib^{ i\mu}{f_{+}}^{ j\nu\lambda}u_{ i\nu}u^{ k\rho}\tau_{ j}D_{\lambda\rho}\psi_{ k\mu}+\mathrm{H.c.}$  \\
11 & $\psib^{ i\mu}u^{ j\nu}{u_{ j}}^{\lambda}{u^{ k}}_{\nu}u_{ k\lambda}\psi_{ i\mu}$ & 170 & $\psib^{ i\mu}{f_{+ i\mu}}^{\nu}u^{ j\lambda}u^{ k\rho}\tau_{ j}\sigma_{\nu\lambda}\psi_{ k\rho}+\mathrm{H.c.}$  \\
12 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}{u_{ j}}^{\lambda}u^{ k\rho}D_{\nu\lambda}\psi_{ k\rho}$ & 171 & $\psib^{ i\mu}{f_{+ i\mu}}^{\nu}u^{ j\lambda}u^{ k\rho}\tau_{ j}\sigma_{\nu\rho}\psi_{ k\lambda}+\mathrm{H.c.}$  \\
13 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}{u_{ j}}^{\lambda}u^{ k\rho}D_{\nu\rho}\psi_{ k\lambda}+\mathrm{H.c.}$ & 172 & $\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{u_{ i}}^{\lambda}u^{ k\rho}\tau_{ j}\sigma_{\nu\lambda}\psi_{ k\rho}+\mathrm{H.c.}$  \\
14 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}{u_{ j}}^{\lambda}u^{ k\rho}D_{\nu\rho}\psi_{ k\lambda}$ & 173 & $\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{u_{ i}}^{\lambda}u^{ k\rho}\tau_{ j}\sigma_{\nu\rho}\psi_{ k\lambda}+\mathrm{H.c.}$  \\
15 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}{u_{ j}}^{\lambda}u^{ k\rho}D_{\lambda\rho}\psi_{ k\nu}+\mathrm{H.c.}$ & 174 & $\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{u_{ j}}^{\lambda}u^{ k\rho}\tau_{ k}\sigma_{\nu\lambda}\psi_{ i\rho}+\mathrm{H.c.}$  \\
16 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}u^{ k\lambda}{u_{ k}}^{\rho}D_{\lambda\rho}\psi_{ j\nu}$ & 175 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}{f_{-}}^{ j\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}\psi_{ j\rho}+\mathrm{H.c.}$  \\
17 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\nu}{u_{ j}}^{\lambda}u^{ k\rho}D_{\lambda\rho}\psi_{ k\mu}+\mathrm{H.c.}$ & 176 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}{f_{-}}^{ j\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}\psi_{ j\rho}+\mathrm{H.c.}$  \\
18 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\nu}u^{ k\lambda}{u_{ k}}^{\rho}D_{\lambda\rho}\psi_{ j\mu}$ & 177 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}{f_{-}}^{ j\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}\psi_{ j\nu}+\mathrm{H.c.}$  \\
19 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}u_{ j\lambda}u^{ k\rho}D_{\nu\rho}\psi_{ k\mu}$ & 178 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{{{f_{-}}^{ j}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}\psi_{ j\rho}+\mathrm{H.c.}$  \\
20 & $\psib^{ i\mu}{u^{ j}}_{\mu}{u_{ j}}^{\nu}u^{ k\lambda}{u_{ k}}^{\rho}D_{\nu\lambda}\psi_{ i\rho}$ & 179 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{{{f_{-}}^{ j}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}\psi_{ j\lambda}+\mathrm{H.c.}$  \\
21 & $\psib^{ i\mu}{u^{ j}}_{\mu}{u_{ j}}^{\nu}u^{ k\lambda}{u_{ k}}^{\rho}D_{\lambda\rho}\psi_{ i\nu}$ & 180 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{{{f_{-}}^{ j}}_{\mu}}^{\rho}\gamf\gamma_{\rho}D_{\nu}\psi_{ j\lambda}+\mathrm{H.c.}$  \\
22 & $\psib^{ i\mu}u^{ j\nu}u_{ j\nu}u^{ k\lambda}{u_{ k}}^{\rho}D_{\lambda\rho}\psi_{ i\mu}$ & 181 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{{{f_{-}}^{ j}}_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}\psi_{ j\mu}+\mathrm{H.c.}$  \\
23 & $\psib^{ i\mu}u^{ j\nu}{u_{ j}}^{\lambda}{u^{ k}}_{\nu}{u_{ k}}^{\rho}D_{\lambda\rho}\psi_{ i\mu}$ & 182 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{{{f_{-}}^{ j}}_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}\psi_{ j\mu}+\mathrm{H.c.}$  \\
24 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{u_{ j}}^{\rho}u^{ k\sigma}D_{\nu\lambda\rho\sigma}\psi_{ k\mu}$ & 183 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{f_{- j}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}\psi_{ i\rho}+\mathrm{H.c.}$  \\
25 & $\psib^{ i\mu}u^{ j\nu}{u_{ j}}^{\lambda}u^{ k\rho}{u_{ k}}^{\sigma}D_{\nu\lambda\rho\sigma}\psi_{ i\mu}$ & 184 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{f_{- j}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}\psi_{ i\rho}+\mathrm{H.c.}$  \\
26 & $i\psib^{ i\mu}u_{ i\mu}u^{ j\nu}{u_{ j}}^{\lambda}u^{ k\rho}\sigma_{\nu\rho}\psi_{ k\lambda}+\mathrm{H.c.}$ & 185 & $i\psib^{ i\mu}{f_{+}}^{ j\nu\lambda}{f_{- j\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}\psi_{ i\mu}$  \\
27 & $i\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}{u_{ j}}^{\lambda}u^{ k\rho}\sigma_{\nu\rho}\psi_{ k\lambda}$ & 186 & $i\psib^{ i\mu}{f_{+}}^{ j\nu\lambda}{f_{- j\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}\psi_{ i\mu}$  \\
28 & $i\psib^{ i\mu}{u^{ j}}_{\mu}{u_{ j}}^{\nu}u^{ k\lambda}{u_{ k}}^{\rho}\sigma_{\nu\lambda}\psi_{ i\rho}$ & 187 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}h^{ j\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}\psi_{ j\rho}+\mathrm{H.c.}$  \\
29 & $i\epsilon^{ i j k}{\psib_{ i}}^{\mu}u_{ j\mu}{u_{ k}}^{\nu}{u^{ l}}_{\nu}u^{ m\lambda}\tau_{ l}\psi_{ m\lambda}+\mathrm{H.c.}$ & 188 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}h^{ j\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}\psi_{ j\rho}+\mathrm{H.c.}$  \\
30 & $i\epsilon^{ i j k}{\psib_{ i}}^{\mu}u_{ j\mu}{u_{ k}}^{\nu}u^{ l\lambda}u^{ m\rho}\tau_{ l}D_{\nu\lambda}\psi_{ m\rho}+\mathrm{H.c.}$ & 189 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}h^{ j\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}\psi_{ j\nu}+\mathrm{H.c.}$  \\
31 & $\epsilon^{ i j k}{\psib_{ i}}^{\mu}u_{ j\mu}{u_{ k}}^{\nu}u^{ l\lambda}u^{ m\rho}\tau_{ l}\sigma_{\nu\lambda}\psi_{ m\rho}+\mathrm{H.c.}$ & 190 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{{h^{ j}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}\psi_{ j\rho}+\mathrm{H.c.}$  \\
32 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}{f_{-}}^{ k\lambda\rho}\tau_{ j}\gamf\gamma_{\nu}D_{\lambda}\psi_{ k\rho}+\mathrm{H.c.}$ & 191 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{{h^{ j}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}\psi_{ j\lambda}+\mathrm{H.c.}$  \\
33 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}{f_{-}}^{ k\lambda\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\nu}\psi_{ k\rho}+\mathrm{H.c.}$ & 192 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{{h^{ j}}_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}\psi_{ j\mu}+\mathrm{H.c.}$  \\
34 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}{f_{-}}^{ k\lambda\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\rho}\psi_{ k\nu}+\mathrm{H.c.}$ & 193 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{{h^{ j}}_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}\psi_{ j\mu}+\mathrm{H.c.}$  \\
35 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}{f_{-}}^{ k\lambda\rho}\tau_{ k}\gamf\gamma_{\nu}D_{\lambda}\psi_{ j\rho}+\mathrm{H.c.}$ & 194 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{h_{ j}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}\psi_{ i\rho}+\mathrm{H.c.}$  \\
36 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}{f_{-}}^{ k\lambda\rho}\tau_{ k}\gamf\gamma_{\lambda}D_{\nu}\psi_{ j\rho}+\mathrm{H.c.}$ & 195 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{h_{ j}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}\psi_{ i\rho}+\mathrm{H.c.}$  \\
37 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}{f_{-}}^{ k\lambda\rho}\tau_{ j}\gamf\gamma_{\nu}D_{\lambda}\psi_{ k\rho}+\mathrm{H.c.}$ & 196 & $i\psib^{ i\mu}{f_{+}}^{ j\nu\lambda}{h_{ j\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}\psi_{ i\rho}$  \\
38 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}{f_{-}}^{ k\lambda\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\nu}\psi_{ k\rho}+\mathrm{H.c.}$ & 197 & $i\psib^{ i\mu}{f_{+}}^{ j\nu\lambda}{h_{ j\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}\psi_{ i\mu}$  \\
39 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}{f_{-}}^{ k\lambda\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\rho}\psi_{ k\nu}+\mathrm{H.c.}$ & 198 & $i\psib^{ i\mu}{f_{+}}^{ j\nu\lambda}{h_{ j\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}\psi_{ i\mu}$  \\
40 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}{f_{-}}^{ k\lambda\rho}\tau_{ k}\gamf\gamma_{\nu}D_{\lambda}\psi_{ j\rho}+\mathrm{H.c.}$ & 199 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}h^{ j\rho\sigma}\gamf\gamma_{\nu}D_{\lambda\rho\sigma}\psi_{ j\mu}+\mathrm{H.c.}$  \\
41 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}{f_{-}}^{ k\lambda\rho}\tau_{ k}\gamf\gamma_{\lambda}D_{\nu}\psi_{ j\rho}+\mathrm{H.c.}$ & 200 & $i\psib^{ i\mu}{f_{+}}^{ j\nu\lambda}{h_{ j}}^{\rho\sigma}\gamf\gamma_{\nu}D_{\lambda\rho\sigma}\psi_{ i\mu}$  \\
42 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\nu}{f_{-}}^{ k\lambda\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\rho}\psi_{ k\mu}+\mathrm{H.c.}$ & 201 & $i\psib^{ i\mu}\nabla^{\nu}{f_{+ i\nu}}^{\lambda}u^{ j\rho}\gamf\gamma_{\lambda}D_{\rho}\psi_{ j\mu}+\mathrm{H.c.}$  \\
43 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{{f_{-}}^{ k}}_{\mu}}^{\rho}\tau_{ j}\gamf\gamma_{\nu}D_{\lambda}\psi_{ k\rho}+\mathrm{H.c.}$ & 202 & $i\psib^{ i\mu}\nabla^{\nu}{f_{+ i\nu}}^{\lambda}u^{ j\rho}\gamf\gamma_{\rho}D_{\lambda}\psi_{ j\mu}+\mathrm{H.c.}$  \\
44 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{{f_{-}}^{ k}}_{\mu}}^{\rho}\tau_{ j}\gamf\gamma_{\nu}D_{\rho}\psi_{ k\lambda}+\mathrm{H.c.}$ & 203 & $i\psib^{ i\mu}\nabla^{\nu}{f_{+ i}}^{\lambda\rho}{u^{ j}}_{\nu}\gamf\gamma_{\lambda}D_{\rho}\psi_{ j\mu}+\mathrm{H.c.}$  \\
45 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{{f_{-}}^{ k}}_{\mu}}^{\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\nu}\psi_{ k\rho}+\mathrm{H.c.}$ & 204 & $i\psib^{ i\mu}\nabla^{\nu}{{{f_{+}}^{ j}}_{\nu}}^{\lambda}{u_{ j}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}\psi_{ i\mu}$  \\
46 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{{f_{-}}^{ k}}_{\mu}}^{\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\rho}\psi_{ k\nu}+\mathrm{H.c.}$ & 205 & $i\psib^{ i\mu}\nabla^{\nu}{{{f_{+}}^{ j}}_{\nu}}^{\lambda}{u_{ j}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}\psi_{ i\mu}$  \\
47 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{{f_{-}}^{ k}}_{\mu}}^{\rho}\tau_{ j}\gamf\gamma_{\rho}D_{\nu}\psi_{ k\lambda}+\mathrm{H.c.}$ & 206 & $i\psib^{ i\mu}\nabla^{\nu}{f_{+}}^{ j\lambda\rho}u_{ j\nu}\gamf\gamma_{\lambda}D_{\rho}\psi_{ i\mu}$  \\
48 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{{f_{-}}^{ k}}_{\mu}}^{\rho}\tau_{ j}\gamf\gamma_{\rho}D_{\lambda}\psi_{ k\nu}+\mathrm{H.c.}$ & 207 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}f_{+ i\nu\lambda}{{{f_{-}}^{ j}}_{\rho}}^{\sigma}\psi_{ j\sigma}+\mathrm{H.c.}$  \\
49 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{{f_{-}}^{ k}}_{\mu}}^{\rho}\tau_{ k}\gamf\gamma_{\nu}D_{\lambda}\psi_{ j\rho}+\mathrm{H.c.}$ & 208 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}{f_{+ i\nu}}^{\sigma}{{f_{-}}^{ j}}_{\lambda\rho}\psi_{ j\sigma}+\mathrm{H.c.}$  \\
50 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{{f_{-}}^{ k}}_{\nu}}^{\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\rho}\psi_{ k\mu}+\mathrm{H.c.}$ & 209 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}{f_{+ i\nu}}^{\sigma}{{f_{-}}^{ j}}_{\lambda\sigma}\psi_{ j\rho}+\mathrm{H.c.}$  \\
51 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{{f_{-}}^{ k}}_{\nu}}^{\rho}\tau_{ j}\gamf\gamma_{\rho}D_{\lambda}\psi_{ k\mu}+\mathrm{H.c.}$ & 210 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}{{f_{+}}^{ j}}_{\nu\lambda}{f_{- j\rho}}^{\sigma}\psi_{ i\sigma}+\mathrm{H.c.}$  \\
52 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{{f_{-}}^{ k}}_{\nu}}^{\rho}\tau_{ k}\gamf\gamma_{\lambda}D_{\rho}\psi_{ j\mu}+\mathrm{H.c.}$ & 211 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}f_{+ i\nu\lambda}{{h^{ j}}_{\rho}}^{\sigma}\psi_{ j\sigma}+\mathrm{H.c.}$  \\
53 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{{f_{-}}^{ k}}_{\nu}}^{\rho}\tau_{ k}\gamf\gamma_{\rho}D_{\lambda}\psi_{ j\mu}+\mathrm{H.c.}$ & 212 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}{f_{+ i\nu}}^{\sigma}{h^{ j}}_{\lambda\sigma}\psi_{ j\rho}+\mathrm{H.c.}$  \\
54 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{{f_{-}}^{ k}}_{\lambda}}^{\rho}\tau_{ j}\gamf\gamma_{\nu}D_{\rho}\psi_{ k\mu}+\mathrm{H.c.}$ & 213 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}{{f_{+}}^{ j}}_{\nu\lambda}{h_{ j\rho}}^{\sigma}\psi_{ i\sigma}+\mathrm{H.c.}$  \\
55 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{{f_{-}}^{ k}}_{\lambda}}^{\rho}\tau_{ j}\gamf\gamma_{\rho}D_{\nu}\psi_{ k\mu}+\mathrm{H.c.}$ & 214 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}\nabla_{\nu}{f_{+ i\lambda}}^{\sigma}{u^{ j}}_{\sigma}\psi_{ j\rho}+\mathrm{H.c.}$  \\
56 & $\psib^{ i\mu}{u^{ j}}_{\mu}{u_{ j}}^{\nu}{f_{-}}^{ k\lambda\rho}\tau_{ k}\gamf\gamma_{\nu}D_{\lambda}\psi_{ i\rho}+\mathrm{H.c.}$ & 215 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}\nabla_{\nu}{{{f_{+}}^{ j}}_{\lambda}}^{\sigma}u_{ j\sigma}\psi_{ i\rho}$  \\
57 & $\psib^{ i\mu}{u^{ j}}_{\mu}{u_{ j}}^{\nu}{f_{-}}^{ k\lambda\rho}\tau_{ k}\gamf\gamma_{\lambda}D_{\nu}\psi_{ i\rho}+\mathrm{H.c.}$ & 216 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}{f_{-}}^{ j\lambda\rho}\tau_{ j}\gamf\gamma_{\nu}D_{\lambda}\psi_{ i\rho}+\mathrm{H.c.}$  \\
58 & $\psib^{ i\mu}u^{ j\nu}{u_{ j}}^{\lambda}{{{f_{-}}^{ k}}_{\mu}}^{\rho}\tau_{ k}\gamf\gamma_{\nu}D_{\lambda}\psi_{ i\rho}$ & 217 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}{f_{-}}^{ j\lambda\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\nu}\psi_{ i\rho}+\mathrm{H.c.}$  \\
59 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{f_{-}}^{ k\rho\sigma}\tau_{ j}\gamf\gamma_{\rho}D_{\nu\lambda\sigma}\psi_{ k\mu}+\mathrm{H.c.}$ & 218 & $i\psib^{ i\mu}{f_{s,+}}^{\nu\lambda}{{{f_{-}}^{ j}}_{\nu}}^{\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\rho}\psi_{ i\mu}$  \\
60 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}h^{ k\lambda\rho}\tau_{ j}\gamf\gamma_{\nu}D_{\lambda}\psi_{ k\rho}+\mathrm{H.c.}$ & 219 & $i\psib^{ i\mu}{f_{s,+}}^{\nu\lambda}{{{f_{-}}^{ j}}_{\nu}}^{\rho}\tau_{ j}\gamf\gamma_{\rho}D_{\lambda}\psi_{ i\mu}$  \\
61 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}h^{ k\lambda\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\nu}\psi_{ k\rho}+\mathrm{H.c.}$ & 220 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}h^{ j\lambda\rho}\tau_{ j}\gamf\gamma_{\nu}D_{\lambda}\psi_{ i\rho}+\mathrm{H.c.}$  \\
62 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}h^{ k\lambda\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\rho}\psi_{ k\nu}+\mathrm{H.c.}$ & 221 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}h^{ j\lambda\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\nu}\psi_{ i\rho}+\mathrm{H.c.}$  \\
63 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}h^{ k\lambda\rho}\tau_{ k}\gamf\gamma_{\nu}D_{\lambda}\psi_{ j\rho}+\mathrm{H.c.}$ & 222 & $i\psib^{ i\mu}{f_{s,+}}^{\nu\lambda}{{h^{ j}}_{\mu}}^{\rho}\tau_{ j}\gamf\gamma_{\nu}D_{\lambda}\psi_{ i\rho}$  \\
64 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}h^{ k\lambda\rho}\tau_{ k}\gamf\gamma_{\lambda}D_{\nu}\psi_{ j\rho}+\mathrm{H.c.}$ & 223 & $i\psib^{ i\mu}{f_{s,+}}^{\nu\lambda}{{h^{ j}}_{\nu}}^{\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\rho}\psi_{ i\mu}$  \\
65 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}h^{ k\lambda\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\nu}\psi_{ k\rho}+\mathrm{H.c.}$ & 224 & $i\psib^{ i\mu}{f_{s,+}}^{\nu\lambda}{{h^{ j}}_{\nu}}^{\rho}\tau_{ j}\gamf\gamma_{\rho}D_{\lambda}\psi_{ i\mu}$  \\
66 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}h^{ k\lambda\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\rho}\psi_{ k\nu}+\mathrm{H.c.}$ & 225 & $i\psib^{ i\mu}{f_{s,+}}^{\nu\lambda}h^{ j\rho\sigma}\tau_{ j}\gamf\gamma_{\nu}D_{\lambda\rho\sigma}\psi_{ i\mu}$  \\
67 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}h^{ k\lambda\rho}\tau_{ k}\gamf\gamma_{\nu}D_{\lambda}\psi_{ j\rho}+\mathrm{H.c.}$ & 226 & $i\psib^{ i\mu}\nabla^{\nu}{f_{s,+\nu}}^{\lambda}u^{ j\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\rho}\psi_{ i\mu}$  \\
68 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}h^{ k\lambda\rho}\tau_{ k}\gamf\gamma_{\lambda}D_{\nu}\psi_{ j\rho}+\mathrm{H.c.}$ & 227 & $i\psib^{ i\mu}\nabla^{\nu}{f_{s,+\nu}}^{\lambda}u^{ j\rho}\tau_{ j}\gamf\gamma_{\rho}D_{\lambda}\psi_{ i\mu}$  \\
69 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\nu}h^{ k\lambda\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\rho}\psi_{ k\mu}+\mathrm{H.c.}$ & 228 & $i\psib^{ i\mu}\nabla^{\nu}{f_{s,+}}^{\lambda\rho}{u^{ j}}_{\nu}\tau_{ j}\gamf\gamma_{\lambda}D_{\rho}\psi_{ i\mu}$  \\
70 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{h^{ k}}_{\nu}}^{\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\rho}\psi_{ k\mu}+\mathrm{H.c.}$ & 229 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}f_{s,+\nu\lambda}{{{f_{-}}^{ j}}_{\rho}}^{\sigma}\tau_{ j}\psi_{ i\sigma}+\mathrm{H.c.}$  \\
71 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{h^{ k}}_{\nu}}^{\rho}\tau_{ j}\gamf\gamma_{\rho}D_{\lambda}\psi_{ k\mu}+\mathrm{H.c.}$ & 230 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}f_{s,+\nu\lambda}{{h^{ j}}_{\rho}}^{\sigma}\tau_{ j}\psi_{ i\sigma}+\mathrm{H.c.}$  \\
72 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{h^{ k}}_{\nu}}^{\rho}\tau_{ k}\gamf\gamma_{\lambda}D_{\rho}\psi_{ j\mu}+\mathrm{H.c.}$ & 231 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}\nabla_{\nu}{f_{s,+\lambda}}^{\sigma}{u^{ j}}_{\sigma}\tau_{ j}\psi_{ i\rho}$  \\
73 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{h^{ k}}_{\nu}}^{\rho}\tau_{ k}\gamf\gamma_{\rho}D_{\lambda}\psi_{ j\mu}+\mathrm{H.c.}$ & 232 & $\psib^{ i\mu}{f_{+ i\mu}}^{\nu}{{{f_{+}}^{ j}}_{\nu}}^{\lambda}\psi_{ j\lambda}$  \\
74 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{{h^{ k}}_{\lambda}}^{\rho}\tau_{ j}\gamf\gamma_{\rho}D_{\nu}\psi_{ k\mu}+\mathrm{H.c.}$ & 233 & $\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{{f_{+}}^{ j}}_{\mu\nu}\psi_{ j\lambda}$  \\
75 & $\psib^{ i\mu}{u^{ j}}_{\mu}{u_{ j}}^{\nu}h^{ k\lambda\rho}\tau_{ k}\gamf\gamma_{\nu}D_{\lambda}\psi_{ i\rho}+\mathrm{H.c.}$ & 234 & $\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{{f_{+}}^{ j}}_{\nu\lambda}\psi_{ j\mu}$  \\
76 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}h^{ k\rho\sigma}\tau_{ j}\gamf\gamma_{\nu}D_{\lambda\rho\sigma}\psi_{ k\mu}+\mathrm{H.c.}$ & 235 & $\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{f_{+ j\nu}}^{\lambda}\psi_{ i\lambda}$  \\
77 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}h^{ k\rho\sigma}\tau_{ j}\gamf\gamma_{\lambda}D_{\nu\rho\sigma}\psi_{ k\mu}+\mathrm{H.c.}$ & 236 & $\psib^{ i\mu}{f_{+}}^{ j\nu\lambda}f_{+ j\nu\lambda}\psi_{ i\mu}$  \\
78 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}h^{ k\rho\sigma}\tau_{ j}\gamf\gamma_{\rho}D_{\nu\lambda\sigma}\psi_{ k\mu}+\mathrm{H.c.}$ & 237 & $\psib^{ i\mu}{f_{+ i\mu}}^{\nu}{f_{+}}^{ j\lambda\rho}D_{\nu\lambda}\psi_{ j\rho}$  \\
79 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}u_{ i\nu}{u^{ j}}_{\lambda}{{{f_{-}}^{ k}}_{\rho}}^{\sigma}\tau_{ j}\psi_{ k\sigma}+\mathrm{H.c.}$ & 238 & $\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{{{f_{+}}^{ j}}_{\mu}}^{\rho}D_{\nu\rho}\psi_{ j\lambda}$  \\
80 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}u_{ i\nu}{u^{ j}}_{\lambda}{{{f_{-}}^{ k}}_{\rho}}^{\sigma}\tau_{ k}\psi_{ j\sigma}+\mathrm{H.c.}$ & 239 & $\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{{{f_{+}}^{ j}}_{\nu}}^{\rho}D_{\lambda\rho}\psi_{ j\mu}$  \\
81 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}u_{ i\nu}u^{ j\sigma}{{f_{-}}^{ k}}_{\lambda\rho}\tau_{ j}\psi_{ k\sigma}+\mathrm{H.c.}$ & 240 & $\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{f_{+ j}}^{\lambda\rho}D_{\nu\lambda}\psi_{ i\rho}$  \\
82 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}u_{ i\nu}u^{ j\sigma}{{f_{-}}^{ k}}_{\lambda\rho}\tau_{ k}\psi_{ j\sigma}+\mathrm{H.c.}$ & 241 & $\psib^{ i\mu}{f_{+}}^{ j\nu\lambda}{f_{+ j\nu}}^{\rho}D_{\lambda\rho}\psi_{ i\mu}$  \\
83 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}u_{ i\nu}u^{ j\sigma}{{f_{-}}^{ k}}_{\lambda\sigma}\tau_{ j}\psi_{ k\rho}+\mathrm{H.c.}$ & 242 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}{f_{+}}^{ j\lambda\rho}\sigma_{\nu\lambda}\psi_{ j\rho}$  \\
84 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}{u_{ i}}^{\sigma}{u^{ j}}_{\nu}{{f_{-}}^{ k}}_{\lambda\rho}\tau_{ j}\psi_{ k\sigma}+\mathrm{H.c.}$ & 243 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{f_{+ j}}^{\lambda\rho}\sigma_{\nu\lambda}\psi_{ i\rho}$  \\
85 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}{u_{ i}}^{\sigma}{u^{ j}}_{\nu}{{f_{-}}^{ k}}_{\lambda\sigma}\tau_{ j}\psi_{ k\rho}+\mathrm{H.c.}$ & 244 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}{f_{s,+}}^{\lambda\rho}\sigma_{\nu\lambda}\psi_{ i\rho}$  \\
86 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}{u_{ i}}^{\sigma}{u^{ j}}_{\sigma}{{f_{-}}^{ k}}_{\nu\lambda}\tau_{ j}\psi_{ k\rho}+\mathrm{H.c.}$ & 245 & $\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{f_{s,+\nu}}^{\lambda}\tau_{ j}\psi_{ i\lambda}+\mathrm{H.c.}$  \\
87 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}{u^{ j}}_{\nu}{u_{ j}}^{\sigma}{{f_{-}}^{ k}}_{\lambda\rho}\tau_{ k}\psi_{ i\sigma}+\mathrm{H.c.}$ & 246 & $\psib^{ i\mu}{f_{+}}^{ j\nu\lambda}f_{s,+\nu\lambda}\tau_{ j}\psi_{ i\mu}$  \\
88 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}u_{ i\nu}{u^{ j}}_{\lambda}{{h^{ k}}_{\rho}}^{\sigma}\tau_{ j}\psi_{ k\sigma}+\mathrm{H.c.}$ & 247 & $\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{f_{s,+}}^{\lambda\rho}\tau_{ j}D_{\nu\lambda}\psi_{ i\rho}+\mathrm{H.c.}$  \\
89 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}u_{ i\nu}{u^{ j}}_{\lambda}{{h^{ k}}_{\rho}}^{\sigma}\tau_{ k}\psi_{ j\sigma}+\mathrm{H.c.}$ & 248 & $\psib^{ i\mu}{f_{+}}^{ j\nu\lambda}{f_{s,+\nu}}^{\rho}\tau_{ j}D_{\lambda\rho}\psi_{ i\mu}$  \\
90 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}u_{ i\nu}u^{ j\sigma}{h^{ k}}_{\lambda\sigma}\tau_{ j}\psi_{ k\rho}+\mathrm{H.c.}$ & 249 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{f_{s,+}}^{\lambda\rho}\tau_{ j}\sigma_{\nu\lambda}\psi_{ i\rho}+\mathrm{H.c.}$  \\
91 & $\psib^{ i\mu}{f_{- i\mu}}^{\nu}{{{f_{-}}^{ j}}_{\nu}}^{\lambda}\psi_{ j\lambda}$ & 250 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}\chi_{+,s}\psi_{ j\nu}$  \\
92 & $\psib^{ i\mu}{f_{- i}}^{\nu\lambda}{{f_{-}}^{ j}}_{\mu\nu}\psi_{ j\lambda}$ & 251 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}\chi_{+,s}\psi_{ j\nu}$  \\
93 & $\psib^{ i\mu}{f_{- i}}^{\nu\lambda}{{f_{-}}^{ j}}_{\nu\lambda}\psi_{ j\mu}$ & 252 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\nu}\chi_{+,s}\psi_{ j\mu}$  \\
94 & $\psib^{ i\mu}{{{f_{-}}^{ j}}_{\mu}}^{\nu}{f_{- j\nu}}^{\lambda}\psi_{ i\lambda}$ & 253 & $\psib^{ i\mu}{u^{ j}}_{\mu}{u_{ j}}^{\nu}\chi_{+,s}\psi_{ i\nu}$  \\
95 & $\psib^{ i\mu}{f_{-}}^{ j\nu\lambda}f_{- j\nu\lambda}\psi_{ i\mu}$ & 254 & $\psib^{ i\mu}u^{ j\nu}u_{ j\nu}\chi_{+,s}\psi_{ i\mu}$  \\
96 & $\psib^{ i\mu}{f_{- i\mu}}^{\nu}{f_{-}}^{ j\lambda\rho}D_{\nu\lambda}\psi_{ j\rho}$ & 255 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}\chi_{+,s} D_{\nu\lambda}\psi_{ j\mu}$  \\
97 & $\psib^{ i\mu}{f_{- i}}^{\nu\lambda}{{{f_{-}}^{ j}}_{\mu}}^{\rho}D_{\nu\rho}\psi_{ j\lambda}$ & 256 & $\psib^{ i\mu}u^{ j\nu}{u_{ j}}^{\lambda}\chi_{+,s} D_{\nu\lambda}\psi_{ i\mu}$  \\
98 & $\psib^{ i\mu}{f_{- i}}^{\nu\lambda}{{{f_{-}}^{ j}}_{\nu}}^{\rho}D_{\lambda\rho}\psi_{ j\mu}$ & 257 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}{\chi_{+}}^{ k}\tau_{ j}\psi_{ k\nu}+\mathrm{H.c.}$  \\
99 & $\psib^{ i\mu}{{{f_{-}}^{ j}}_{\mu}}^{\nu}{f_{- j}}^{\lambda\rho}D_{\nu\lambda}\psi_{ i\rho}$ & 258 & $\psib^{ i\mu}u_{ i\mu}u^{ j\nu}{\chi_{+}}^{ k}\tau_{ k}\psi_{ j\nu}$  \\
100 & $\psib^{ i\mu}{f_{-}}^{ j\nu\lambda}{f_{- j\nu}}^{\rho}D_{\lambda\rho}\psi_{ i\mu}$ & 259 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}{\chi_{+}}^{ k}\tau_{ j}\psi_{ k\nu}+\mathrm{H.c.}$  \\
101 & $i\psib^{ i\mu}{f_{- i\mu}}^{\nu}{f_{-}}^{ j\lambda\rho}\sigma_{\nu\lambda}\psi_{ j\rho}$ & 260 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}{\chi_{+}}^{ k}\tau_{ k}\psi_{ j\nu}$  \\
102 & $i\psib^{ i\mu}{{{f_{-}}^{ j}}_{\mu}}^{\nu}{f_{- j}}^{\lambda\rho}\sigma_{\nu\lambda}\psi_{ i\rho}$ & 261 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\nu}{\chi_{+}}^{ k}\tau_{ j}\psi_{ k\mu}+\mathrm{H.c.}$  \\
103 & $\psib^{ i\mu}{h_{ i\mu}}^{\nu}{{{f_{-}}^{ j}}_{\nu}}^{\lambda}\psi_{ j\lambda}+\mathrm{H.c.}$ & 262 & $\psib^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\nu}{\chi_{+}}^{ k}\tau_{ k}\psi_{ j\mu}$  \\
104 & $\psib^{ i\mu}{h_{ i}}^{\nu\lambda}{{f_{-}}^{ j}}_{\mu\nu}\psi_{ j\lambda}+\mathrm{H.c.}$ & 263 & $\psib^{ i\mu}{u^{ j}}_{\mu}{u_{ j}}^{\nu}{\chi_{+}}^{ k}\tau_{ k}\psi_{ i\nu}$  \\
105 & $\psib^{ i\mu}{{h^{ j}}_{\mu}}^{\nu}{f_{- j\nu}}^{\lambda}\psi_{ i\lambda}+\mathrm{H.c.}$ & 264 & $\psib^{ i\mu}u^{ j\nu}u_{ j\nu}{\chi_{+}}^{ k}\tau_{ k}\psi_{ i\mu}$  \\
106 & $\psib^{ i\mu}{h_{ i\mu}}^{\nu}{f_{-}}^{ j\lambda\rho}D_{\nu\lambda}\psi_{ j\rho}+\mathrm{H.c.}$ & 265 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{\chi_{+}}^{ k}\tau_{ j}D_{\nu\lambda}\psi_{ k\mu}+\mathrm{H.c.}$  \\
107 & $\psib^{ i\mu}{h_{ i}}^{\nu\lambda}{{{f_{-}}^{ j}}_{\mu}}^{\rho}D_{\nu\lambda}\psi_{ j\rho}+\mathrm{H.c.}$ & 266 & $\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{\chi_{+}}^{ k}\tau_{ k}D_{\nu\lambda}\psi_{ j\mu}$  \\
108 & $\psib^{ i\mu}{h_{ i}}^{\nu\lambda}{{{f_{-}}^{ j}}_{\nu}}^{\rho}D_{\lambda\rho}\psi_{ j\mu}+\mathrm{H.c.}$ & 267 & $\psib^{ i\mu}u^{ j\nu}{u_{ j}}^{\lambda}{\chi_{+}}^{ k}\tau_{ k}D_{\nu\lambda}\psi_{ i\mu}$  \\
109 & $\psib^{ i\mu}{{h^{ j}}_{\mu}}^{\nu}{f_{- j}}^{\lambda\rho}D_{\nu\lambda}\psi_{ i\rho}+\mathrm{H.c.}$ & 268 & $\psib^{ i\mu}{f_{- i}}^{\nu\lambda}{\chi_{+}}^{ j}\gamf\gamma_{\nu}D_{\lambda}\psi_{ j\mu}+\mathrm{H.c.}$  \\
110 & $\psib^{ i\mu}h^{ j\nu\lambda}{f_{- j\nu}}^{\rho}D_{\lambda\rho}\psi_{ i\mu}$ & 269 & $\psib^{ i\mu}{h_{ i}}^{\nu\lambda}{\chi_{+}}^{ j}\gamf\gamma_{\nu}D_{\lambda}\psi_{ j\mu}+\mathrm{H.c.}$  \\
111 & $i\psib^{ i\mu}{h_{ i\mu}}^{\nu}{f_{-}}^{ j\lambda\rho}\sigma_{\nu\lambda}\psi_{ j\rho}+\mathrm{H.c.}$ & 270 & $\psib^{ i\mu}{u_{ i}}^{\nu}\nabla^{\lambda}{\chi_{+}}^{ j}\gamf\gamma_{\lambda}D_{\nu}\psi_{ j\mu}+\mathrm{H.c.}$  \\
112 & $\psib^{ i\mu}{h_{ i\mu}}^{\nu}{{h^{ j}}_{\nu}}^{\lambda}\psi_{ j\lambda}$ & 271 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}f_{- i\nu\lambda}{\chi_{+}}^{ j}\psi_{ j\rho}+\mathrm{H.c.}$  \\
113 & $\psib^{ i\mu}{h_{ i}}^{\nu\lambda}{h^{ j}}_{\nu\lambda}\psi_{ j\mu}$ & 272 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}u_{ i\nu}\nabla_{\lambda}{\chi_{+}}^{ j}\psi_{ j\rho}+\mathrm{H.c.}$  \\
114 & $\psib^{ i\mu}{{h^{ j}}_{\mu}}^{\nu}{h_{ j\nu}}^{\lambda}\psi_{ i\lambda}$ & 273 & $\psib^{ i\mu}\nabla^{\nu}\nabla_{\nu}\chi_{+,s}\psi_{ i\mu}$  \\
115 & $\psib^{ i\mu}h^{ j\nu\lambda}h_{ j\nu\lambda}\psi_{ i\mu}$ & 274 & $\psib^{ i\mu}\nabla^{\nu}\nabla_{\nu}{\chi_{+}}^{ j}\tau_{ j}\psi_{ i\mu}$  \\
116 & $\psib^{ i\mu}{h_{ i\mu}}^{\nu}h^{ j\lambda\rho}D_{\nu\lambda}\psi_{ j\rho}$ & 275 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}{\chi_{+}}^{ j}\psi_{ j\nu}+\mathrm{H.c.}$  \\
117 & $\psib^{ i\mu}{h_{ i}}^{\nu\lambda}{{h^{ j}}_{\nu}}^{\rho}D_{\lambda\rho}\psi_{ j\mu}$ & 276 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}\chi_{+ j}\psi_{ i\nu}$  \\
118 & $\psib^{ i\mu}{{h^{ j}}_{\mu}}^{\nu}{h_{ j}}^{\lambda\rho}D_{\nu\lambda}\psi_{ i\rho}$ & 277 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}\chi_{+,s}\psi_{ i\nu}$  \\
119 & $\psib^{ i\mu}h^{ j\nu\lambda}{h_{ j\nu}}^{\rho}D_{\lambda\rho}\psi_{ i\mu}$ & 278 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}{\chi_{+}}^{ j}\tau_{ j}\psi_{ i\nu}$  \\
120 & $\psib^{ i\mu}{h_{ i}}^{\nu\lambda}h^{ j\rho\sigma}D_{\nu\lambda\rho\sigma}\psi_{ j\mu}$ & 279 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}\chi_{+,s}\tau_{ j}\psi_{ i\nu}$  \\
121 & $\psib^{ i\mu}h^{ j\nu\lambda}{h_{ j}}^{\rho\sigma}D_{\nu\lambda\rho\sigma}\psi_{ i\mu}$ & 280 & $\psib^{ i\mu}\chi_{+ i}{\chi_{+}}^{ j}\psi_{ j\mu}$  \\
122 & $i\psib^{ i\mu}{h_{ i\mu}}^{\nu}h^{ j\lambda\rho}\sigma_{\nu\lambda}\psi_{ j\rho}$ & 281 & $\psib^{ i\mu}{\chi_{+}}^{ j}\chi_{+ j}\psi_{ i\mu}$  \\
123 & $\psib^{ i\mu}u_{ i\mu}\nabla^{\nu}{{{f_{-}}^{ j}}_{\nu}}^{\lambda}\psi_{ j\lambda}+\mathrm{H.c.}$ & 282 & $\psib^{ i\mu}\chi_{+,s}\chi_{+,s}\psi_{ i\mu}$  \\
124 & $\psib^{ i\mu}{u_{ i}}^{\nu}\nabla^{\lambda}{{f_{-}}^{ j}}_{\mu\lambda}\psi_{ j\nu}+\mathrm{H.c.}$ & 283 & $\psib^{ i\mu}{\chi_{+}}^{ j}\chi_{+,s}\tau_{ j}\psi_{ i\mu}$  \\
125 & $\psib^{ i\mu}{u_{ i}}^{\nu}\nabla^{\lambda}{{f_{-}}^{ j}}_{\nu\lambda}\psi_{ j\mu}+\mathrm{H.c.}$ & 284 & $i\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}\chi_{-,s}\gamf\gamma_{\nu}D_{\lambda}\psi_{ j\mu}+\mathrm{H.c.}$  \\
126 & $\psib^{ i\mu}{u^{ j}}_{\mu}\nabla^{\nu}{f_{- j\nu}}^{\lambda}\psi_{ i\lambda}+\mathrm{H.c.}$ & 285 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}u_{ i\nu}{u^{ j}}_{\lambda}\chi_{-,s}\psi_{ j\rho}$  \\
127 & $\psib^{ i\mu}u^{ j\nu}\nabla^{\lambda}f_{- j\nu\lambda}\psi_{ i\mu}$ & 286 & $i\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{\chi_{-}}^{ k}\tau_{ j}\gamf\gamma_{\nu}D_{\lambda}\psi_{ k\mu}+\mathrm{H.c.}$  \\
128 & $\psib^{ i\mu}{u_{ i}}^{\nu}\nabla^{\lambda}{{{f_{-}}^{ j}}_{\lambda}}^{\rho}D_{\nu\rho}\psi_{ j\mu}+\mathrm{H.c.}$ & 287 & $i\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{\chi_{-}}^{ k}\tau_{ j}\gamf\gamma_{\lambda}D_{\nu}\psi_{ k\mu}+\mathrm{H.c.}$  \\
129 & $\psib^{ i\mu}u^{ j\nu}\nabla^{\lambda}{f_{- j\lambda}}^{\rho}D_{\nu\rho}\psi_{ i\mu}$ & 288 & $i\psib^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{\chi_{-}}^{ k}\tau_{ k}\gamf\gamma_{\nu}D_{\lambda}\psi_{ j\mu}+\mathrm{H.c.}$  \\
130 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}u_{ i\nu}u^{ j\lambda}\psi_{ j\lambda}+\mathrm{H.c.}$ & 289 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}u_{ i\nu}{u^{ j}}_{\lambda}{\chi_{-}}^{ k}\tau_{ j}\psi_{ k\rho}+\mathrm{H.c.}$  \\
131 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}{u_{ i}}^{\lambda}{u^{ j}}_{\nu}\psi_{ j\lambda}+\mathrm{H.c.}$ & 290 & $i\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}u_{ i\nu}{u^{ j}}_{\lambda}{\chi_{-}}^{ k}\tau_{ k}\psi_{ j\rho}$  \\
132 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}{u_{ i}}^{\lambda}{u^{ j}}_{\lambda}\psi_{ j\nu}$ & 291 & $i\psib^{ i\mu}{f_{- i\mu}}^{\nu}{\chi_{-}}^{ j}\psi_{ j\nu}+\mathrm{H.c.}$  \\
133 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}{u^{ j}}_{\nu}{u_{ j}}^{\lambda}\psi_{ i\lambda}+\mathrm{H.c.}$ & 292 & $i\psib^{ i\mu}{h_{ i\mu}}^{\nu}{\chi_{-}}^{ j}\psi_{ j\nu}+\mathrm{H.c.}$  \\
134 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}u^{ j\lambda}u_{ j\lambda}\psi_{ i\nu}$ & 293 & $i\psib^{ i\mu}{{h^{ j}}_{\mu}}^{\nu}\chi_{- j}\psi_{ i\nu}$  \\
135 & $i\psib^{ i\mu}{f_{s,+}}^{\nu\lambda}u_{ i\nu}{u^{ j}}_{\lambda}\psi_{ j\mu}$ & 294 & $i\psib^{ i\mu}{h_{ i}}^{\nu\lambda}{\chi_{-}}^{ j}D_{\nu\lambda}\psi_{ j\mu}+\mathrm{H.c.}$  \\
136 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}{u_{ i}}^{\lambda}u^{ j\rho}D_{\nu\lambda}\psi_{ j\rho}+\mathrm{H.c.}$ & 295 & $i\psib^{ i\mu}h^{ j\nu\lambda}\chi_{- j}D_{\nu\lambda}\psi_{ i\mu}$  \\
137 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}{u_{ i}}^{\lambda}u^{ j\rho}D_{\nu\rho}\psi_{ j\lambda}+\mathrm{H.c.}$ & 296 & $i\psib^{ i\mu}{u_{ i}}^{\nu}\nabla_{\nu}{\chi_{-}}^{ j}\psi_{ j\mu}+\mathrm{H.c.}$  \\
138 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}{u_{ i}}^{\lambda}u^{ j\rho}D_{\lambda\rho}\psi_{ j\nu}$ & 297 & $i\psib^{ i\mu}u^{ j\nu}\nabla_{\nu}\chi_{- j}\psi_{ i\mu}$  \\
139 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}u^{ j\lambda}{u_{ j}}^{\rho}D_{\nu\lambda}\psi_{ i\rho}+\mathrm{H.c.}$ & 298 & $i\psib^{ i\mu}{{h^{ j}}_{\mu}}^{\nu}\chi_{-,s}\tau_{ j}\psi_{ i\nu}$  \\
140 & $i\psib^{ i\mu}{f_{s,+\mu}}^{\nu}u^{ j\lambda}{u_{ j}}^{\rho}D_{\lambda\rho}\psi_{ i\nu}$ & 299 & $i\psib^{ i\mu}h^{ j\nu\lambda}\chi_{-,s}\tau_{ j}D_{\nu\lambda}\psi_{ i\mu}$  \\
141 & $i\psib^{ i\mu}{f_{s,+}}^{\nu\lambda}u_{ i\nu}u^{ j\rho}D_{\lambda\rho}\psi_{ j\mu}+\mathrm{H.c.}$ & 300 & $i\psib^{ i\mu}u^{ j\nu}\nabla_{\nu}\chi_{-,s}\tau_{ j}\psi_{ i\mu}$  \\
142 & $\psib^{ i\mu}{f_{s,+\mu}}^{\nu}{u_{ i}}^{\lambda}u^{ j\rho}\sigma_{\nu\lambda}\psi_{ j\rho}+\mathrm{H.c.}$ & 301 & $\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{\chi_{-}}^{ j}\gamf\gamma_{\nu}D_{\lambda}\psi_{ j\mu}+\mathrm{H.c.}$  \\
143 & $\psib^{ i\mu}{f_{s,+\mu}}^{\nu}{u_{ i}}^{\lambda}u^{ j\rho}\sigma_{\nu\rho}\psi_{ j\lambda}+\mathrm{H.c.}$ & 302 & $\psib^{ i\mu}{f_{+}}^{ j\nu\lambda}\chi_{- j}\gamf\gamma_{\nu}D_{\lambda}\psi_{ i\mu}$  \\
144 & $\psib^{ i\mu}{f_{s,+\mu}}^{\nu}u^{ j\lambda}{u_{ j}}^{\rho}\sigma_{\nu\lambda}\psi_{ i\rho}+\mathrm{H.c.}$ & 303 & $\psib^{ i\mu}{f_{s,+}}^{\nu\lambda}\chi_{-,s}\gamf\gamma_{\nu}D_{\lambda}\psi_{ i\mu}$  \\
145 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}{u^{ j}}_{\nu}u^{ k\lambda}\tau_{ j}\psi_{ k\lambda}+\mathrm{H.c.}$ & 304 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}f_{+ i\nu\lambda}{\chi_{-}}^{ j}\psi_{ j\rho}+\mathrm{H.c.}$  \\
146 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}{u^{ j}}_{\nu}u^{ k\lambda}\tau_{ k}\psi_{ j\lambda}+\mathrm{H.c.}$ & 305 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}{{f_{+}}^{ j}}_{\nu\lambda}\chi_{- j}\psi_{ i\rho}$  \\
147 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}u^{ j\lambda}{u^{ k}}_{\lambda}\tau_{ j}\psi_{ k\nu}+\mathrm{H.c.}$ & 306 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}f_{s,+\nu\lambda}\chi_{-,s}\psi_{ i\rho}$  \\
148 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{u^{ j}}_{\mu}{u^{ k}}_{\nu}\tau_{ j}\psi_{ k\lambda}+\mathrm{H.c.}$ & 307 & $\psib^{ i\mu}{f_{s,+}}^{\nu\lambda}{\chi_{-}}^{ j}\tau_{ j}\gamf\gamma_{\nu}D_{\lambda}\psi_{ i\mu}$  \\
149 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{u^{ j}}_{\mu}{u^{ k}}_{\nu}\tau_{ k}\psi_{ j\lambda}+\mathrm{H.c.}$ & 308 & $\psib^{ i\mu}{f_{+}}^{ j\nu\lambda}\chi_{-,s}\tau_{ j}\gamf\gamma_{\nu}D_{\lambda}\psi_{ i\mu}$  \\
150 & $i\psib^{ i\mu}{f_{+ i}}^{\nu\lambda}{u^{ j}}_{\nu}{u^{ k}}_{\lambda}\tau_{ j}\psi_{ k\mu}+\mathrm{H.c.}$ & 309 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}f_{s,+\nu\lambda}{\chi_{-}}^{ j}\tau_{ j}\psi_{ i\rho}$  \\
151 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}u_{ i\nu}u^{ k\lambda}\tau_{ j}\psi_{ k\lambda}+\mathrm{H.c.}$ & 310 & $\varepsilon^{\mu\nu\lambda\rho}{\psib^{ i}}_{\mu}{{f_{+}}^{ j}}_{\nu\lambda}\chi_{-,s}\tau_{ j}\psi_{ i\rho}$  \\
152 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{u_{ i}}^{\lambda}{u^{ k}}_{\nu}\tau_{ j}\psi_{ k\lambda}+\mathrm{H.c.}$ & 311 & $\psib^{ i\mu}\chi_{- i}{\chi_{-}}^{ j}\psi_{ j\mu}$  \\
153 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{u_{ i}}^{\lambda}{u^{ k}}_{\lambda}\tau_{ j}\psi_{ k\nu}$ & 312 & $\psib^{ i\mu}{\chi_{-}}^{ j}\chi_{-,s}\tau_{ j}\psi_{ i\mu}$  \\
154 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}u_{ j\nu}u^{ k\lambda}\tau_{ k}\psi_{ i\lambda}+\mathrm{H.c.}$ & 313 & $\psib^{ i\mu}\la{F_{L\mu}}^{\nu}{F_{L\nu}}^{\lambda}\ra\psi_{ i\lambda}+\mathrm{H.c.}$  \\
155 & $i\psib^{ i\mu}{{{f_{+}}^{ j}}_{\mu}}^{\nu}{u_{ j}}^{\lambda}{u^{ k}}_{\lambda}\tau_{ k}\psi_{ i\nu}$ & 314 & $\psib^{ i\mu}\la{F_{L}}^{\nu\lambda}F_{L\nu\lambda}\ra\psi_{ i\mu}+\mathrm{H.c.}$  \\
156 & $i\psib^{ i\mu}{f_{+}}^{ j\nu\lambda}u_{ i\nu}{u^{ k}}_{\lambda}\tau_{ j}\psi_{ k\mu}$ & 315 & $\psib^{ i\mu}\la{F_{L\mu}}^{\nu}{F_{L}}^{\lambda\rho}\ra D_{\nu\lambda}\psi_{ i\rho}+\mathrm{H.c.}$  \\
157 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}u^{ j\lambda}u^{ k\rho}\tau_{ j}D_{\nu\lambda}\psi_{ k\rho}+\mathrm{H.c.}$ & 316 & $\psib^{ i\mu}\la{F_{L}}^{\nu\lambda}{F_{L\nu}}^{\rho}\ra D_{\lambda\rho}\psi_{ i\mu}+\mathrm{H.c.}$  \\
158 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}u^{ j\lambda}u^{ k\rho}\tau_{ j}D_{\nu\rho}\psi_{ k\lambda}+\mathrm{H.c.}$ & 317 & $\psib^{ i\mu}\la\chi\chi^{\dag}\ra\psi_{ i\mu}$  \\
159 & $i\psib^{ i\mu}{f_{+ i\mu}}^{\nu}u^{ j\lambda}u^{ k\rho}\tau_{ j}D_{\lambda\rho}\psi_{ k\nu}+\mathrm{H.c.}$ & 318 & $\psib^{ i\mu}\det\chi\psi_{ i\mu}+\mathrm{H.c.}$  \\
\hline\hline
\end{longtable}

\begin{longtable}{llllll}
\caption{\label{p3pindeltab}Terms in the $\mathcal{O}(p^3)$ $\pi N\Delta$ chiral Lagrangian where $P^{(3)}_n$ is defined in Eq. \eqref{pindeln}.}\\
\hline\hline $n$ & $P^{(3)}_n$ & $n$ & $P^{(3)}_n$ & $n$ & $P^{(3)}_n$\\
\hline\endfirsthead

\hline\hline $n$ & $P^{(3)}_n$ & $n$ & $P^{(3)}_n$ & $n$ & $P^{(3)}_n$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

1 & $\psib u^{ i\mu}u_{ i\mu}u^{ j\nu}\psi_{A,n, j\nu}$ & 12 & $\psib u^{ i\mu}{f_{-}}^{ j\nu\lambda}\tau_{ j}\gamf\gamma_{\mu}D_{\nu}\psi_{A,n, i\lambda}$ & 23 & $\psib{f_{s,+}}^{\mu\nu}u^{ i\lambda}\sigma_{\mu\nu}\psi_{A,n, i\lambda}$  \\
2 & $\psib u^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}\psi_{A,n, j\nu}$ & 13 & $\psib u^{ i\mu}{f_{-}}^{ j\nu\lambda}\tau_{ j}\gamf\gamma_{\nu}D_{\mu}\psi_{A,n, i\lambda}$ & 24 & $i\psib{f_{+}}^{ i\mu\nu}{u^{ j}}_{\mu}\tau_{ i}\psi_{A,n, j\nu}$  \\
3 & $\psib u^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}D_{\mu\nu}\psi_{A,n, j\lambda}$ & 14 & $\psib u^{ i\mu}{f_{-}}^{ j\nu\lambda}\tau_{ j}\gamf\gamma_{\nu}D_{\lambda}\psi_{A,n, i\mu}$ & 25 & $i\psib{f_{+}}^{ i\mu\nu}{u^{ j}}_{\mu}\tau_{ j}\psi_{A,n, i\nu}$  \\
4 & $\psib u^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}D_{\mu\lambda}\psi_{A,n, j\nu}$ & 15 & $\psib u^{ i\mu}h^{ j\nu\lambda}\tau_{ i}\gamf\gamma_{\mu}D_{\nu}\psi_{A,n, j\lambda}$ & 26 & $i\psib{f_{+}}^{ i\mu\nu}u^{ j\lambda}\tau_{ i}D_{\mu\lambda}\psi_{A,n, j\nu}$  \\
5 & $i\psib u^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}\sigma_{\mu\lambda}\psi_{A,n, j\nu}$ & 16 & $\psib u^{ i\mu}h^{ j\nu\lambda}\tau_{ i}\gamf\gamma_{\nu}D_{\mu}\psi_{A,n, j\lambda}$ & 27 & $i\psib{f_{+}}^{ i\mu\nu}u^{ j\lambda}\tau_{ j}D_{\mu\lambda}\psi_{A,n, i\nu}$  \\
6 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u_{ j}}^{\nu}{u^{ l}}_{\mu}\tau_{ k}\psi_{A,n, l\nu}$ & 17 & $\varepsilon^{\mu\nu\lambda\rho}\psib{u^{ i}}_{\mu}{{f_{-}}^{ j}}_{\nu\lambda}\tau_{ i}\psi_{A,n, j\rho}$ & 28 & $\psib{f_{+}}^{ i\mu\nu}u^{ j\lambda}\tau_{ i}\sigma_{\mu\nu}\psi_{A,n, j\lambda}$  \\
7 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u_{ j}}^{\nu}u^{ l\lambda}\tau_{ k}D_{\mu\lambda}\psi_{A,n, l\nu}$ & 18 & $\varepsilon^{\mu\nu\lambda\rho}\psib{u^{ i}}_{\mu}{{f_{-}}^{ j}}_{\nu\lambda}\tau_{ j}\psi_{A,n, i\rho}$ & 29 & $\psib{f_{+}}^{ i\mu\nu}u^{ j\lambda}\tau_{ j}\sigma_{\mu\nu}\psi_{A,n, i\lambda}$  \\
8 & $\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u_{ j}}^{\nu}u^{ l\lambda}\tau_{ k}\sigma_{\mu\nu}\psi_{A,n, l\lambda}$ & 19 & $\psib\nabla^{\mu}{{{f_{-}}^{ i}}_{\mu}}^{\nu}\psi_{A,n, i\nu}$ & 30 & $\psib u^{ i\mu}\chi_{+,s}\psi_{A,n, i\mu}$  \\
9 & $\psib u^{ i\mu}{f_{-}}^{ j\nu\lambda}\tau_{ i}\gamf\gamma_{\mu}D_{\nu}\psi_{A,n, j\lambda}$ & 20 & $i\psib\nabla^{\mu}{f_{-}}^{ i\nu\lambda}\sigma_{\mu\nu}\psi_{A,n, i\lambda}$ & 31 & $\psib u^{ i\mu}{\chi_{+}}^{ j}\tau_{ i}\psi_{A,n, j\mu}$  \\
10 & $\psib u^{ i\mu}{f_{-}}^{ j\nu\lambda}\tau_{ i}\gamf\gamma_{\nu}D_{\mu}\psi_{A,n, j\lambda}$ & 21 & $i\psib{f_{s,+}}^{\mu\nu}{u^{ i}}_{\mu}\psi_{A,n, i\nu}$ & 32 & $\psib u^{ i\mu}{\chi_{+}}^{ j}\tau_{ j}\psi_{A,n, i\mu}$  \\
11 & $\psib u^{ i\mu}{f_{-}}^{ j\nu\lambda}\tau_{ i}\gamf\gamma_{\nu}D_{\lambda}\psi_{A,n, j\mu}$ & 22 & $i\psib{f_{s,+}}^{\mu\nu}u^{ i\lambda}D_{\mu\lambda}\psi_{A,n, i\nu}$ & 33 & $i\psib\nabla^{\mu}{\chi_{-}}^{ i}\psi_{A,n, i\mu}$  \\
\hline\hline
\end{longtable}

\begin{longtable}{llllll}
\caption{\label{p4pindeltab}Terms in the $\mathcal{O}(p^4)$ $\pi N\Delta$ chiral Lagrangian where $P^{(4)}_n$ is defined in Eq. \eqref{pindeln}.}\\
\hline\hline $n$ & $P^{(4)}_n$ & $n$ & $P^{(4)}_n$ & $n$ & $P^{(4)}_n$ \\
\hline\endfirsthead

\hline\hline $n$ & $P^{(4)}_n$ & $n$ & $P^{(4)}_n$ & $n$ & $P^{(4)}_n$ \\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

1 & $\psib u^{ i\mu}u_{ i\mu}u^{ j\nu}u^{ k\lambda}\tau_{ j}\gamf\gamma_{\nu}\psi_{A,n, k\lambda}$ & 74 & $\psib h^{ i\mu\nu}{{h^{ j}}_{\mu}}^{\lambda}\tau_{ i}\gamf\gamma_{\lambda}\psi_{A,n, j\nu}$ & 147 & $i\psib{f_{+}}^{ i\mu\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}\tau_{ j}D_{\lambda}\psi_{A,n, i\nu}$  \\
2 & $\psib u^{ i\mu}u_{ i\mu}u^{ j\nu}u^{ k\lambda}\tau_{ j}\gamf\gamma_{\lambda}\psi_{A,n, k\nu}$ & 75 & $\psib h^{ i\mu\nu}h^{ j\lambda\rho}\tau_{ i}\gamf\gamma_{\mu}D_{\nu\lambda}\psi_{A,n, j\rho}$ & 148 & $\psib{f_{+}}^{ i\mu\nu}{f_{-}}^{ j\lambda\rho}\tau_{ i}\sigma_{\mu\nu}D_{\lambda}\psi_{A,n, j\rho}$  \\
3 & $\psib u^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}u^{ k\lambda}\tau_{ j}\gamf\gamma_{\nu}\psi_{A,n, k\lambda}$ & 76 & $\psib h^{ i\mu\nu}h^{ j\lambda\rho}\tau_{ i}\gamf\gamma_{\lambda}D_{\mu\nu}\psi_{A,n, j\rho}$ & 149 & $\psib{f_{+}}^{ i\mu\nu}{f_{-}}^{ j\lambda\rho}\tau_{ i}\sigma_{\mu\lambda}D_{\nu}\psi_{A,n, j\rho}$  \\
4 & $\psib u^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}u^{ k\lambda}\tau_{ j}\gamf\gamma_{\lambda}\psi_{A,n, k\nu}$ & 77 & $\psib u^{ i\mu}\nabla_{\mu}{f_{-}}^{ j\nu\lambda}\tau_{ i}\gamf\gamma_{\nu}\psi_{A,n, j\lambda}$ & 150 & $\psib{f_{+}}^{ i\mu\nu}{f_{-}}^{ j\lambda\rho}\tau_{ j}\sigma_{\mu\nu}D_{\lambda}\psi_{A,n, i\rho}$  \\
5 & $\psib u^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}u^{ k\lambda}\tau_{ k}\gamf\gamma_{\nu}\psi_{A,n, j\lambda}$ & 78 & $\psib u^{ i\mu}\nabla_{\mu}{f_{-}}^{ j\nu\lambda}\tau_{ j}\gamf\gamma_{\nu}\psi_{A,n, i\lambda}$ & 151 & $\psib{f_{+}}^{ i\mu\nu}{f_{-}}^{ j\lambda\rho}\tau_{ j}\sigma_{\mu\lambda}D_{\nu}\psi_{A,n, i\rho}$  \\
6 & $\psib u^{ i\mu}{u_{ i}}^{\nu}{u^{ j}}_{\mu}u^{ k\lambda}\tau_{ k}\gamf\gamma_{\lambda}\psi_{A,n, j\nu}$ & 79 & $\psib u^{ i\mu}\nabla^{\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}\tau_{ i}\gamf\gamma_{\nu}\psi_{A,n, j\lambda}$ & 152 & $i\psib{f_{+}}^{ i\mu\nu}{{h^{ j}}_{\mu}}^{\lambda}\tau_{ i}D_{\nu}\psi_{A,n, j\lambda}$  \\
7 & $\psib u^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}{u^{ k}}_{\lambda}\tau_{ j}\gamf\gamma_{\mu}\psi_{A,n, k\nu}$ & 80 & $\psib u^{ i\mu}\nabla^{\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}\tau_{ j}\gamf\gamma_{\nu}\psi_{A,n, i\lambda}$ & 153 & $i\psib{f_{+}}^{ i\mu\nu}{{h^{ j}}_{\mu}}^{\lambda}\tau_{ i}D_{\lambda}\psi_{A,n, j\nu}$  \\
8 & $\psib u^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}u^{ k\rho}\tau_{ j}\gamf\gamma_{\mu}D_{\nu\lambda}\psi_{A,n, k\rho}$ & 81 & $\psib u^{ i\mu}\nabla^{\nu}{{{f_{-}}^{ j}}_{\nu}}^{\lambda}\tau_{ i}\gamf\gamma_{\mu}\psi_{A,n, j\lambda}$ & 154 & $i\psib{f_{+}}^{ i\mu\nu}{{h^{ j}}_{\mu}}^{\lambda}\tau_{ j}D_{\nu}\psi_{A,n, i\lambda}$  \\
9 & $\psib u^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}u^{ k\rho}\tau_{ j}\gamf\gamma_{\mu}D_{\nu\rho}\psi_{A,n, k\lambda}$ & 82 & $\psib u^{ i\mu}\nabla^{\nu}{{{f_{-}}^{ j}}_{\nu}}^{\lambda}\tau_{ i}\gamf\gamma_{\lambda}\psi_{A,n, j\mu}$ & 155 & $i\psib{f_{+}}^{ i\mu\nu}{{h^{ j}}_{\mu}}^{\lambda}\tau_{ j}D_{\lambda}\psi_{A,n, i\nu}$  \\
10 & $\psib u^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}u^{ k\rho}\tau_{ j}\gamf\gamma_{\mu}D_{\lambda\rho}\psi_{A,n, k\nu}$ & 83 & $\psib u^{ i\mu}\nabla^{\nu}{{{f_{-}}^{ j}}_{\nu}}^{\lambda}\tau_{ j}\gamf\gamma_{\mu}\psi_{A,n, i\lambda}$ & 156 & $i\psib{f_{+}}^{ i\mu\nu}h^{ j\lambda\rho}\tau_{ i}D_{\mu\lambda\rho}\psi_{A,n, j\nu}$  \\
11 & $\psib u^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}u^{ k\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\mu\nu}\psi_{A,n, k\rho}$ & 84 & $\psib u^{ i\mu}\nabla^{\nu}{{{f_{-}}^{ j}}_{\nu}}^{\lambda}\tau_{ j}\gamf\gamma_{\lambda}\psi_{A,n, i\mu}$ & 157 & $i\psib{f_{+}}^{ i\mu\nu}h^{ j\lambda\rho}\tau_{ j}D_{\mu\lambda\rho}\psi_{A,n, i\nu}$  \\
12 & $\psib u^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}u^{ k\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\mu\rho}\psi_{A,n, k\nu}$ & 85 & $\psib u^{ i\mu}\nabla_{\mu}h^{ j\nu\lambda}\tau_{ i}\gamf\gamma_{\nu}\psi_{A,n, j\lambda}$ & 158 & $\psib{f_{+}}^{ i\mu\nu}h^{ j\lambda\rho}\tau_{ i}\sigma_{\mu\nu}D_{\lambda}\psi_{A,n, j\rho}$  \\
13 & $\psib u^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}u^{ k\rho}\tau_{ j}\gamf\gamma_{\rho}D_{\mu\nu}\psi_{A,n, k\lambda}$ & 86 & $\psib u^{ i\mu}\nabla_{\mu}h^{ j\nu\lambda}\tau_{ j}\gamf\gamma_{\nu}\psi_{A,n, i\lambda}$ & 159 & $\psib{f_{+}}^{ i\mu\nu}h^{ j\lambda\rho}\tau_{ i}\sigma_{\mu\lambda}D_{\nu}\psi_{A,n, j\rho}$  \\
14 & $\psib u^{ i\mu}{u_{ i}}^{\nu}u^{ j\lambda}u^{ k\rho}\tau_{ j}\gamf\gamma_{\rho}D_{\mu\lambda}\psi_{A,n, k\nu}$ & 87 & $\varepsilon^{\mu\nu\lambda\rho}\psib{{f_{-}}^{ i}}_{\mu\nu}{{{f_{-}}^{ j}}_{\lambda}}^{\sigma}\tau_{ i}D_{\rho}\psi_{A,n, j\sigma}$ & 160 & $\psib{f_{+}}^{ i\mu\nu}h^{ j\lambda\rho}\tau_{ j}\sigma_{\mu\nu}D_{\lambda}\psi_{A,n, i\rho}$  \\
15 & $\varepsilon^{\mu\nu\lambda\rho}\psib{u^{ i}}_{\mu}{u_{ i}}^{\sigma}{u^{ j}}_{\nu}{u^{ k}}_{\lambda}\tau_{ j}D_{\rho}\psi_{A,n, k\sigma}$ & 88 & $\varepsilon^{\mu\nu\lambda\rho}\psib{{h^{ i}}_{\mu}}^{\sigma}{{f_{-}}^{ j}}_{\nu\lambda}\tau_{ i}D_{\rho}\psi_{A,n, j\sigma}$ & 161 & $\psib{f_{+}}^{ i\mu\nu}h^{ j\lambda\rho}\tau_{ j}\sigma_{\mu\lambda}D_{\nu}\psi_{A,n, i\rho}$  \\
16 & $\psib u^{ i\mu}u_{ i\mu}{f_{-}}^{ j\nu\lambda}D_{\nu}\psi_{A,n, j\lambda}$ & 89 & $\varepsilon^{\mu\nu\lambda\rho}\psib{{h^{ i}}_{\mu}}^{\sigma}{{f_{-}}^{ j}}_{\nu\lambda}\tau_{ j}D_{\rho}\psi_{A,n, i\sigma}$ & 162 & $i\psib\nabla^{\mu}{{{f_{+}}^{ i}}_{\mu}}^{\nu}u^{ j\lambda}\tau_{ i}D_{\nu}\psi_{A,n, j\lambda}$  \\
17 & $\psib u^{ i\mu}{u_{ i}}^{\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}D_{\nu}\psi_{A,n, j\lambda}$ & 90 & $i\psib{f_{+}}^{ i\mu\nu}u_{ i\mu}u^{ j\lambda}\gamf\gamma_{\nu}\psi_{A,n, j\lambda}$ & 163 & $i\psib\nabla^{\mu}{{{f_{+}}^{ i}}_{\mu}}^{\nu}u^{ j\lambda}\tau_{ i}D_{\lambda}\psi_{A,n, j\nu}$  \\
18 & $\psib u^{ i\mu}{u_{ i}}^{\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}D_{\lambda}\psi_{A,n, j\nu}$ & 91 & $i\psib{f_{+}}^{ i\mu\nu}u_{ i\mu}u^{ j\lambda}\gamf\gamma_{\lambda}\psi_{A,n, j\nu}$ & 164 & $i\psib\nabla^{\mu}{{{f_{+}}^{ i}}_{\mu}}^{\nu}u^{ j\lambda}\tau_{ j}D_{\nu}\psi_{A,n, i\lambda}$  \\
19 & $\psib u^{ i\mu}{u^{ j}}_{\mu}{f_{- i}}^{\nu\lambda}D_{\nu}\psi_{A,n, j\lambda}$ & 92 & $i\psib{f_{+}}^{ i\mu\nu}{u_{ i}}^{\lambda}{u^{ j}}_{\mu}\gamf\gamma_{\nu}\psi_{A,n, j\lambda}$ & 165 & $i\psib\nabla^{\mu}{{{f_{+}}^{ i}}_{\mu}}^{\nu}u^{ j\lambda}\tau_{ j}D_{\lambda}\psi_{A,n, i\nu}$  \\
20 & $\psib u^{ i\mu}u^{ j\nu}{f_{- i\mu}}^{\lambda}D_{\nu}\psi_{A,n, j\lambda}$ & 93 & $i\psib{f_{+}}^{ i\mu\nu}{u_{ i}}^{\lambda}{u^{ j}}_{\mu}\gamf\gamma_{\lambda}\psi_{A,n, j\nu}$ & 166 & $i\psib\nabla^{\mu}\nabla_{\mu}{f_{+}}^{ i\nu\lambda}\gamf\gamma_{\nu}\psi_{A,n, i\lambda}$  \\
21 & $\psib u^{ i\mu}u^{ j\nu}{f_{- i\mu}}^{\lambda}D_{\lambda}\psi_{A,n, j\nu}$ & 94 & $i\psib{f_{+}}^{ i\mu\nu}{u_{ i}}^{\lambda}{u^{ j}}_{\lambda}\gamf\gamma_{\mu}\psi_{A,n, j\nu}$ & 167 & $i\psib\nabla^{\mu}\nabla^{\nu}{{{f_{+}}^{ i}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}\psi_{A,n, i\lambda}$  \\
22 & $\psib u^{ i\mu}u^{ j\nu}{f_{- i\nu}}^{\lambda}D_{\mu}\psi_{A,n, j\lambda}$ & 95 & $i\psib{f_{+}}^{ i\mu\nu}{u^{ j}}_{\mu}{u_{ j}}^{\lambda}\gamf\gamma_{\nu}\psi_{A,n, i\lambda}$ & 168 & $\psib{f_{+}}^{ i\mu\nu}{f_{s,+\mu}}^{\lambda}\gamf\gamma_{\nu}\psi_{A,n, i\lambda}$  \\
23 & $\psib u^{ i\mu}u^{ j\nu}{f_{- i\nu}}^{\lambda}D_{\lambda}\psi_{A,n, j\mu}$ & 96 & $i\psib{f_{+}}^{ i\mu\nu}{u^{ j}}_{\mu}{u_{ j}}^{\lambda}\gamf\gamma_{\lambda}\psi_{A,n, i\nu}$ & 169 & $\psib{f_{+}}^{ i\mu\nu}{f_{s,+\mu}}^{\lambda}\gamf\gamma_{\lambda}\psi_{A,n, i\nu}$  \\
24 & $\psib u^{ i\mu}{u_{ i}}^{\nu}{f_{-}}^{ j\lambda\rho}D_{\mu\nu\lambda}\psi_{A,n, j\rho}$ & 97 & $i\psib{f_{+}}^{ i\mu\nu}u^{ j\lambda}u_{ j\lambda}\gamf\gamma_{\mu}\psi_{A,n, i\nu}$ & 170 & $\psib{f_{+}}^{ i\mu\nu}{f_{s,+}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\psi_{A,n, i\rho}$  \\
25 & $\psib u^{ i\mu}u^{ j\nu}{f_{- i}}^{\lambda\rho}D_{\mu\nu\lambda}\psi_{A,n, j\rho}$ & 98 & $i\psib{f_{+}}^{ i\mu\nu}{u_{ i}}^{\lambda}u^{ j\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\psi_{A,n, j\rho}$ & 171 & $\psib{f_{+}}^{ i\mu\nu}{f_{s,+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\psi_{A,n, i\nu}$  \\
26 & $i\psib u^{ i\mu}{u_{ i}}^{\nu}{f_{-}}^{ j\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\psi_{A,n, j\rho}$ & 99 & $i\psib{f_{+}}^{ i\mu\nu}{u_{ i}}^{\lambda}u^{ j\rho}\gamf\gamma_{\mu}D_{\nu\rho}\psi_{A,n, j\lambda}$ & 172 & $\varepsilon^{\mu\nu\lambda\rho}\psib{{f_{+}}^{ i}}_{\mu\nu}{f_{s,+\lambda}}^{\sigma}D_{\rho}\psi_{A,n, i\sigma}$  \\
27 & $i\psib u^{ i\mu}{u_{ i}}^{\nu}{f_{-}}^{ j\lambda\rho}\sigma_{\mu\lambda}D_{\rho}\psi_{A,n, j\nu}$ & 100 & $i\psib{f_{+}}^{ i\mu\nu}{u_{ i}}^{\lambda}u^{ j\rho}\gamf\gamma_{\mu}D_{\lambda\rho}\psi_{A,n, j\nu}$ & 173 & $\psib{f_{+}}^{ i\mu\nu}{{{f_{+}}^{ j}}_{\mu}}^{\lambda}\tau_{ i}\gamf\gamma_{\nu}\psi_{A,n, j\lambda}$  \\
28 & $i\psib u^{ i\mu}u^{ j\nu}{f_{- i}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}\psi_{A,n, j\rho}$ & 101 & $i\psib{f_{+}}^{ i\mu\nu}{u_{ i}}^{\lambda}u^{ j\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\psi_{A,n, j\nu}$ & 174 & $\psib{f_{+}}^{ i\mu\nu}{{{f_{+}}^{ j}}_{\mu}}^{\lambda}\tau_{ i}\gamf\gamma_{\lambda}\psi_{A,n, j\nu}$  \\
29 & $i\psib u^{ i\mu}u^{ j\nu}{f_{- i}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\psi_{A,n, j\rho}$ & 102 & $i\psib{f_{+}}^{ i\mu\nu}{u_{ i}}^{\lambda}u^{ j\rho}\gamf\gamma_{\rho}D_{\mu\lambda}\psi_{A,n, j\nu}$ & 175 & $\psib{f_{+}}^{ i\mu\nu}{f_{+}}^{ j\lambda\rho}\tau_{ i}\gamf\gamma_{\mu}D_{\nu\lambda}\psi_{A,n, j\rho}$  \\
30 & $i\psib u^{ i\mu}u^{ j\nu}{f_{- i}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}\psi_{A,n, j\nu}$ & 103 & $i\psib{f_{+}}^{ i\mu\nu}u^{ j\lambda}{u_{ j}}^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\psi_{A,n, i\rho}$ & 176 & $\psib{f_{+}}^{ i\mu\nu}{f_{+}}^{ j\lambda\rho}\tau_{ i}\gamf\gamma_{\lambda}D_{\mu\rho}\psi_{A,n, j\nu}$  \\
31 & $i\psib u^{ i\mu}u^{ j\nu}{f_{- i}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu}\psi_{A,n, j\rho}$ & 104 & $i\psib{f_{+}}^{ i\mu\nu}u^{ j\lambda}{u_{ j}}^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}\psi_{A,n, i\nu}$ & 177 & $\varepsilon^{\mu\nu\lambda\rho}\psib{{f_{+}}^{ i}}_{\mu\nu}{{{f_{+}}^{ j}}_{\lambda}}^{\sigma}\tau_{ i}D_{\rho}\psi_{A,n, j\sigma}$  \\
32 & $\psib u^{ i\mu}u_{ i\mu}h^{ j\nu\lambda}D_{\nu}\psi_{A,n, j\lambda}$ & 105 & $i\psib{f_{+}}^{ i\mu\nu}u^{ j\lambda}{u_{ j}}^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\psi_{A,n, i\nu}$ & 178 & $\psib u^{ i\mu}{u_{ i}}^{\nu}{\chi_{+}}^{ j}\gamf\gamma_{\mu}\psi_{A,n, j\nu}$  \\
33 & $\psib u^{ i\mu}{u_{ i}}^{\nu}{{h^{ j}}_{\mu}}^{\lambda}D_{\nu}\psi_{A,n, j\lambda}$ & 106 & $i\varepsilon^{\mu\nu\lambda\rho}\psib{{f_{+}}^{ i}}_{\mu\nu}u_{ i\lambda}u^{ j\sigma}D_{\rho}\psi_{A,n, j\sigma}$ & 179 & $\psib u^{ i\mu}u^{ j\nu}\chi_{+ i}\gamf\gamma_{\mu}\psi_{A,n, j\nu}$  \\
34 & $\psib u^{ i\mu}{u_{ i}}^{\nu}{{h^{ j}}_{\mu}}^{\lambda}D_{\lambda}\psi_{A,n, j\nu}$ & 107 & $i\varepsilon^{\mu\nu\lambda\rho}\psib{{f_{+}}^{ i}}_{\mu\nu}{u_{ i}}^{\sigma}{u^{ j}}_{\lambda}D_{\rho}\psi_{A,n, j\sigma}$ & 180 & $\psib u^{ i\mu}u^{ j\nu}\chi_{+ i}\gamf\gamma_{\nu}\psi_{A,n, j\mu}$  \\
35 & $\psib u^{ i\mu}{u^{ j}}_{\mu}{h_{ i}}^{\nu\lambda}D_{\nu}\psi_{A,n, j\lambda}$ & 108 & $i\varepsilon^{\mu\nu\lambda\rho}\psib{{f_{+}}^{ i}}_{\mu\nu}{u^{ j}}_{\lambda}{u_{ j}}^{\sigma}D_{\rho}\psi_{A,n, i\sigma}$ & 181 & $\psib u^{ i\mu}u^{ j\nu}\chi_{+,s}\tau_{ i}\gamf\gamma_{\mu}\psi_{A,n, j\nu}$  \\
36 & $\psib u^{ i\mu}{u_{ i}}^{\nu}h^{ j\lambda\rho}D_{\mu\nu\lambda}\psi_{A,n, j\rho}$ & 109 & $i\psib{f_{s,+}}^{\mu\nu}{u^{ i}}_{\mu}u^{ j\lambda}\tau_{ i}\gamf\gamma_{\nu}\psi_{A,n, j\lambda}$ & 182 & $\psib u^{ i\mu}u^{ j\nu}\chi_{+,s}\tau_{ i}\gamf\gamma_{\nu}\psi_{A,n, j\mu}$  \\
37 & $\psib u^{ i\mu}{u_{ i}}^{\nu}h^{ j\lambda\rho}D_{\mu\lambda\rho}\psi_{A,n, j\nu}$ & 110 & $i\psib{f_{s,+}}^{\mu\nu}{u^{ i}}_{\mu}u^{ j\lambda}\tau_{ i}\gamf\gamma_{\lambda}\psi_{A,n, j\nu}$ & 183 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u_{ j}}^{\nu}{\chi_{+}}^{ l}\tau_{ k}\gamf\gamma_{\mu}\psi_{A,n, l\nu}$  \\
38 & $i\psib u^{ i\mu}{u_{ i}}^{\nu}h^{ j\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\psi_{A,n, j\rho}$ & 111 & $i\psib{f_{s,+}}^{\mu\nu}{u^{ i}}_{\mu}u^{ j\lambda}\tau_{ j}\gamf\gamma_{\nu}\psi_{A,n, i\lambda}$ & 184 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}u^{ l\nu}\chi_{+ j}\tau_{ k}\gamf\gamma_{\mu}\psi_{A,n, l\nu}$  \\
39 & $i\psib u^{ i\mu}{u_{ i}}^{\nu}h^{ j\lambda\rho}\sigma_{\mu\lambda}D_{\rho}\psi_{A,n, j\nu}$ & 112 & $i\psib{f_{s,+}}^{\mu\nu}{u^{ i}}_{\mu}u^{ j\lambda}\tau_{ j}\gamf\gamma_{\lambda}\psi_{A,n, i\nu}$ & 185 & $\psib{f_{-}}^{ i\mu\nu}\chi_{+,s} D_{\mu}\psi_{A,n, i\nu}$  \\
40 & $i\psib u^{ i\mu}u^{ j\nu}{h_{ i}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}\psi_{A,n, j\rho}$ & 113 & $i\psib{f_{s,+}}^{\mu\nu}u^{ i\lambda}{u^{ j}}_{\lambda}\tau_{ i}\gamf\gamma_{\mu}\psi_{A,n, j\nu}$ & 186 & $\psib h^{ i\mu\nu}\chi_{+,s} D_{\mu}\psi_{A,n, i\nu}$  \\
41 & $i\psib u^{ i\mu}u^{ j\nu}{h_{ i}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\psi_{A,n, j\rho}$ & 114 & $i\psib{f_{s,+}}^{\mu\nu}u^{ i\lambda}u^{ j\rho}\tau_{ i}\gamf\gamma_{\mu}D_{\nu\lambda}\psi_{A,n, j\rho}$ & 187 & $\psib{f_{-}}^{ i\mu\nu}{\chi_{+}}^{ j}\tau_{ i}D_{\mu}\psi_{A,n, j\nu}$  \\
42 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u_{ j}}^{\nu}{{{f_{-}}^{ l}}_{\mu}}^{\lambda}\tau_{ k}D_{\nu}\psi_{A,n, l\lambda}$ & 115 & $i\psib{f_{s,+}}^{\mu\nu}u^{ i\lambda}u^{ j\rho}\tau_{ i}\gamf\gamma_{\mu}D_{\nu\rho}\psi_{A,n, j\lambda}$ & 188 & $\psib{f_{-}}^{ i\mu\nu}{\chi_{+}}^{ j}\tau_{ j}D_{\mu}\psi_{A,n, i\nu}$  \\
43 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u_{ j}}^{\nu}{{{f_{-}}^{ l}}_{\mu}}^{\lambda}\tau_{ k}D_{\lambda}\psi_{A,n, l\nu}$ & 116 & $i\psib{f_{s,+}}^{\mu\nu}u^{ i\lambda}u^{ j\rho}\tau_{ i}\gamf\gamma_{\mu}D_{\lambda\rho}\psi_{A,n, j\nu}$ & 189 & $\psib h^{ i\mu\nu}{\chi_{+}}^{ j}\tau_{ i}D_{\mu}\psi_{A,n, j\nu}$  \\
44 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u^{ l}}_{\mu}{f_{- j}}^{\nu\lambda}\tau_{ k}D_{\nu}\psi_{A,n, l\lambda}$ & 117 & $i\psib{f_{s,+}}^{\mu\nu}u^{ i\lambda}u^{ j\rho}\tau_{ i}\gamf\gamma_{\lambda}D_{\mu\rho}\psi_{A,n, j\nu}$ & 190 & $\psib h^{ i\mu\nu}{\chi_{+}}^{ j}\tau_{ j}D_{\mu}\psi_{A,n, i\nu}$  \\
45 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}u^{ l\nu}{f_{- j\mu}}^{\lambda}\tau_{ k}D_{\nu}\psi_{A,n, l\lambda}$ & 118 & $i\psib{f_{s,+}}^{\mu\nu}u^{ i\lambda}u^{ j\rho}\tau_{ i}\gamf\gamma_{\rho}D_{\mu\lambda}\psi_{A,n, j\nu}$ & 191 & $\psib\nabla^{\mu}\nabla^{\nu}{\chi_{+}}^{ i}\gamf\gamma_{\mu}\psi_{A,n, i\nu}$  \\
46 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}u^{ l\nu}{f_{- j\mu}}^{\lambda}\tau_{ k}D_{\lambda}\psi_{A,n, l\nu}$ & 119 & $i\varepsilon^{\mu\nu\lambda\rho}\psib f_{s,+\mu\nu}{u^{ i}}_{\lambda}u^{ j\sigma}\tau_{ i}D_{\rho}\psi_{A,n, j\sigma}$ & 192 & $i\psib{f_{s,+}}^{\mu\nu}{\chi_{+}}^{ i}\gamf\gamma_{\mu}\psi_{A,n, i\nu}$  \\
47 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}u^{ l\nu}{f_{- j}}^{\lambda\rho}\tau_{ k}D_{\mu\nu\lambda}\psi_{A,n, l\rho}$ & 120 & $i\varepsilon^{\mu\nu\lambda\rho}\psib f_{s,+\mu\nu}{u^{ i}}_{\lambda}u^{ j\sigma}\tau_{ j}D_{\rho}\psi_{A,n, i\sigma}$ & 193 & $i\psib{f_{+}}^{ i\mu\nu}\chi_{+,s}\gamf\gamma_{\mu}\psi_{A,n, i\nu}$  \\
48 & $\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u_{ j}}^{\nu}{f_{-}}^{ l\lambda\rho}\tau_{ k}\sigma_{\mu\nu}D_{\lambda}\psi_{A,n, l\rho}$ & 121 & $\epsilon^{ i j k}\psib{f_{+ i}}^{\mu\nu}u_{ j\mu}u^{ l\lambda}\tau_{ k}\gamf\gamma_{\nu}\psi_{A,n, l\lambda}$ & 194 & $i\psib{f_{+}}^{ i\mu\nu}{\chi_{+}}^{ j}\tau_{ i}\gamf\gamma_{\mu}\psi_{A,n, j\nu}$  \\
49 & $\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u_{ j}}^{\nu}{f_{-}}^{ l\lambda\rho}\tau_{ k}\sigma_{\mu\lambda}D_{\nu}\psi_{A,n, l\rho}$ & 122 & $\epsilon^{ i j k}\psib{f_{+ i}}^{\mu\nu}u_{ j\mu}u^{ l\lambda}\tau_{ k}\gamf\gamma_{\lambda}\psi_{A,n, l\nu}$ & 195 & $i\psib{f_{+}}^{ i\mu\nu}{\chi_{+}}^{ j}\tau_{ j}\gamf\gamma_{\mu}\psi_{A,n, i\nu}$  \\
50 & $\epsilon^{ i j k}\psib{u_{ i}}^{\mu}u^{ l\nu}{f_{- j}}^{\lambda\rho}\tau_{ k}\sigma_{\mu\lambda}D_{\nu}\psi_{A,n, l\rho}$ & 123 & $\epsilon^{ i j k}\psib{f_{+ i}}^{\mu\nu}{u_{ j}}^{\lambda}{u^{ l}}_{\mu}\tau_{ k}\gamf\gamma_{\nu}\psi_{A,n, l\lambda}$ & 196 & $i\psib u^{ i\mu}{u_{ i}}^{\nu}{\chi_{-}}^{ j}D_{\mu}\psi_{A,n, j\nu}$  \\
51 & $\epsilon^{ i j k}\psib{u_{ i}}^{\mu}u^{ l\nu}{f_{- j}}^{\lambda\rho}\tau_{ k}\sigma_{\mu\lambda}D_{\rho}\psi_{A,n, l\nu}$ & 124 & $\epsilon^{ i j k}\psib{f_{+ i}}^{\mu\nu}{u_{ j}}^{\lambda}{u^{ l}}_{\mu}\tau_{ k}\gamf\gamma_{\lambda}\psi_{A,n, l\nu}$ & 197 & $i\psib u^{ i\mu}u^{ j\nu}\chi_{- i}D_{\mu}\psi_{A,n, j\nu}$  \\
52 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u_{ j}}^{\nu}{{h^{ l}}_{\mu}}^{\lambda}\tau_{ k}D_{\nu}\psi_{A,n, l\lambda}$ & 125 & $\epsilon^{ i j k}\psib{f_{+ i}}^{\mu\nu}{u_{ j}}^{\lambda}{u^{ l}}_{\lambda}\tau_{ k}\gamf\gamma_{\mu}\psi_{A,n, l\nu}$ & 198 & $i\psib u^{ i\mu}u^{ j\nu}\chi_{- i}D_{\nu}\psi_{A,n, j\mu}$  \\
53 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u_{ j}}^{\nu}{{h^{ l}}_{\mu}}^{\lambda}\tau_{ k}D_{\lambda}\psi_{A,n, l\nu}$ & 126 & $\epsilon^{ i j k}\psib{f_{+ i}}^{\mu\nu}{u_{ j}}^{\lambda}u^{ l\rho}\tau_{ k}\gamf\gamma_{\mu}D_{\nu\lambda}\psi_{A,n, l\rho}$ & 199 & $i\psib u^{ i\mu}u^{ j\nu}\chi_{-,s}\tau_{ i}D_{\mu}\psi_{A,n, j\nu}$  \\
54 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u^{ l}}_{\mu}{h_{ j}}^{\nu\lambda}\tau_{ k}D_{\nu}\psi_{A,n, l\lambda}$ & 127 & $\epsilon^{ i j k}\psib{f_{+ i}}^{\mu\nu}{u_{ j}}^{\lambda}u^{ l\rho}\tau_{ k}\gamf\gamma_{\mu}D_{\nu\rho}\psi_{A,n, l\lambda}$ & 200 & $i\psib u^{ i\mu}u^{ j\nu}\chi_{-,s}\tau_{ i}D_{\nu}\psi_{A,n, j\mu}$  \\
55 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u_{ j}}^{\nu}h^{ l\lambda\rho}\tau_{ k}D_{\mu\lambda\rho}\psi_{A,n, l\nu}$ & 128 & $\epsilon^{ i j k}\psib{f_{+ i}}^{\mu\nu}{u_{ j}}^{\lambda}u^{ l\rho}\tau_{ k}\gamf\gamma_{\mu}D_{\lambda\rho}\psi_{A,n, l\nu}$ & 201 & $\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u_{ j}}^{\nu}{\chi_{-}}^{ l}\tau_{ k}D_{\mu}\psi_{A,n, l\nu}$  \\
56 & $i\epsilon^{ i j k}\psib{u_{ i}}^{\mu}u^{ l\nu}{h_{ j}}^{\lambda\rho}\tau_{ k}D_{\mu\nu\lambda}\psi_{A,n, l\rho}$ & 129 & $\epsilon^{ i j k}\psib{f_{+ i}}^{\mu\nu}{u_{ j}}^{\lambda}u^{ l\rho}\tau_{ k}\gamf\gamma_{\lambda}D_{\mu\rho}\psi_{A,n, l\nu}$ & 202 & $\epsilon^{ i j k}\psib{u_{ i}}^{\mu}u^{ l\nu}\chi_{- j}\tau_{ k}D_{\mu}\psi_{A,n, l\nu}$  \\
57 & $\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u_{ j}}^{\nu}h^{ l\lambda\rho}\tau_{ k}\sigma_{\mu\nu}D_{\lambda}\psi_{A,n, l\rho}$ & 130 & $\epsilon^{ i j k}\psib{f_{+ i}}^{\mu\nu}{u_{ j}}^{\lambda}u^{ l\rho}\tau_{ k}\gamf\gamma_{\rho}D_{\mu\lambda}\psi_{A,n, l\nu}$ & 203 & $i\psib{f_{-}}^{ i\mu\nu}\chi_{-,s}\gamf\gamma_{\mu}\psi_{A,n, i\nu}$  \\
58 & $\epsilon^{ i j k}\psib{u_{ i}}^{\mu}{u_{ j}}^{\nu}h^{ l\lambda\rho}\tau_{ k}\sigma_{\mu\lambda}D_{\nu}\psi_{A,n, l\rho}$ & 131 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ i j k}\psib f_{+ i\mu\nu}u_{ j\lambda}u^{ l\sigma}\tau_{ k}D_{\rho}\psi_{A,n, l\sigma}$ & 204 & $i\psib h^{ i\mu\nu}\chi_{-,s}\gamf\gamma_{\mu}\psi_{A,n, i\nu}$  \\
59 & $\psib{f_{-}}^{ i\mu\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}\tau_{ i}\gamf\gamma_{\nu}\psi_{A,n, j\lambda}$ & 132 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ i j k}\psib f_{+ i\mu\nu}{u_{ j}}^{\sigma}{u^{ l}}_{\lambda}\tau_{ k}D_{\rho}\psi_{A,n, l\sigma}$ & 205 & $i\psib u^{ i\mu}\nabla^{\nu}\chi_{-,s}\gamf\gamma_{\mu}\psi_{A,n, i\nu}$  \\
60 & $\psib{f_{-}}^{ i\mu\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}\tau_{ i}\gamf\gamma_{\lambda}\psi_{A,n, j\nu}$ & 133 & $i\psib{f_{s,+}}^{\mu\nu}{{{f_{-}}^{ i}}_{\mu}}^{\lambda}D_{\nu}\psi_{A,n, i\lambda}$ & 206 & $i\psib u^{ i\mu}\nabla^{\nu}\chi_{-,s}\gamf\gamma_{\nu}\psi_{A,n, i\mu}$  \\
61 & $\psib{f_{-}}^{ i\mu\nu}{f_{-}}^{ j\lambda\rho}\tau_{ i}\gamf\gamma_{\mu}D_{\nu\lambda}\psi_{A,n, j\rho}$ & 134 & $i\psib{f_{s,+}}^{\mu\nu}{{{f_{-}}^{ i}}_{\mu}}^{\lambda}D_{\lambda}\psi_{A,n, i\nu}$ & 207 & $i\psib{f_{-}}^{ i\mu\nu}{\chi_{-}}^{ j}\tau_{ i}\gamf\gamma_{\mu}\psi_{A,n, j\nu}$  \\
62 & $\psib{f_{-}}^{ i\mu\nu}{f_{-}}^{ j\lambda\rho}\tau_{ i}\gamf\gamma_{\lambda}D_{\mu\rho}\psi_{A,n, j\nu}$ & 135 & $\psib{f_{s,+}}^{\mu\nu}{f_{-}}^{ i\lambda\rho}\sigma_{\mu\nu}D_{\lambda}\psi_{A,n, i\rho}$ & 208 & $i\psib{f_{-}}^{ i\mu\nu}{\chi_{-}}^{ j}\tau_{ j}\gamf\gamma_{\mu}\psi_{A,n, i\nu}$  \\
63 & $\psib h^{ i\mu\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}\tau_{ i}\gamf\gamma_{\nu}\psi_{A,n, j\lambda}$ & 136 & $\psib{f_{s,+}}^{\mu\nu}{f_{-}}^{ i\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\psi_{A,n, i\rho}$ & 209 & $i\psib h^{ i\mu\nu}{\chi_{-}}^{ j}\tau_{ i}\gamf\gamma_{\mu}\psi_{A,n, j\nu}$  \\
64 & $\psib h^{ i\mu\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}\tau_{ i}\gamf\gamma_{\lambda}\psi_{A,n, j\nu}$ & 137 & $i\psib{f_{s,+}}^{\mu\nu}{{h^{ i}}_{\mu}}^{\lambda}D_{\nu}\psi_{A,n, i\lambda}$ & 210 & $i\psib h^{ i\mu\nu}{\chi_{-}}^{ j}\tau_{ j}\gamf\gamma_{\mu}\psi_{A,n, i\nu}$  \\
65 & $\psib h^{ i\mu\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}\tau_{ j}\gamf\gamma_{\nu}\psi_{A,n, i\lambda}$ & 138 & $i\psib{f_{s,+}}^{\mu\nu}{{h^{ i}}_{\mu}}^{\lambda}D_{\lambda}\psi_{A,n, i\nu}$ & 211 & $i\psib u^{ i\mu}\nabla^{\nu}{\chi_{-}}^{ j}\tau_{ i}\gamf\gamma_{\mu}\psi_{A,n, j\nu}$  \\
66 & $\psib h^{ i\mu\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}\tau_{ j}\gamf\gamma_{\lambda}\psi_{A,n, i\nu}$ & 139 & $i\psib{f_{s,+}}^{\mu\nu}h^{ i\lambda\rho}D_{\mu\lambda\rho}\psi_{A,n, i\nu}$ & 212 & $i\psib u^{ i\mu}\nabla^{\nu}{\chi_{-}}^{ j}\tau_{ i}\gamf\gamma_{\nu}\psi_{A,n, j\mu}$  \\
67 & $\psib h^{ i\mu\nu}{f_{-}}^{ j\lambda\rho}\tau_{ i}\gamf\gamma_{\mu}D_{\nu\lambda}\psi_{A,n, j\rho}$ & 140 & $\psib{f_{s,+}}^{\mu\nu}h^{ i\lambda\rho}\sigma_{\mu\nu}D_{\lambda}\psi_{A,n, i\rho}$ & 213 & $i\psib u^{ i\mu}\nabla^{\nu}{\chi_{-}}^{ j}\tau_{ j}\gamf\gamma_{\mu}\psi_{A,n, i\nu}$  \\
68 & $\psib h^{ i\mu\nu}{f_{-}}^{ j\lambda\rho}\tau_{ i}\gamf\gamma_{\lambda}D_{\mu\nu}\psi_{A,n, j\rho}$ & 141 & $\psib{f_{s,+}}^{\mu\nu}h^{ i\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\psi_{A,n, i\rho}$ & 214 & $i\psib u^{ i\mu}\nabla^{\nu}{\chi_{-}}^{ j}\tau_{ j}\gamf\gamma_{\nu}\psi_{A,n, i\mu}$  \\
69 & $\psib h^{ i\mu\nu}{f_{-}}^{ j\lambda\rho}\tau_{ i}\gamf\gamma_{\lambda}D_{\mu\rho}\psi_{A,n, j\nu}$ & 142 & $i\psib\nabla^{\mu}{f_{s,+\mu}}^{\nu}u^{ i\lambda}D_{\nu}\psi_{A,n, i\lambda}$ & 215 & $\psib{f_{s,+}}^{\mu\nu}{\chi_{-}}^{ i}D_{\mu}\psi_{A,n, i\nu}$  \\
70 & $\psib h^{ i\mu\nu}{f_{-}}^{ j\lambda\rho}\tau_{ j}\gamf\gamma_{\mu}D_{\nu\lambda}\psi_{A,n, i\rho}$ & 143 & $i\psib\nabla^{\mu}{f_{s,+\mu}}^{\nu}u^{ i\lambda}D_{\lambda}\psi_{A,n, i\nu}$ & 216 & $\psib{f_{+}}^{ i\mu\nu}\chi_{-,s} D_{\mu}\psi_{A,n, i\nu}$  \\
71 & $\psib h^{ i\mu\nu}{f_{-}}^{ j\lambda\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\mu\nu}\psi_{A,n, i\rho}$ & 144 & $i\psib{f_{+}}^{ i\mu\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}\tau_{ i}D_{\nu}\psi_{A,n, j\lambda}$ & 217 & $\psib{f_{+}}^{ i\mu\nu}{\chi_{-}}^{ j}\tau_{ i}D_{\mu}\psi_{A,n, j\nu}$  \\
72 & $\psib h^{ i\mu\nu}{f_{-}}^{ j\lambda\rho}\tau_{ j}\gamf\gamma_{\lambda}D_{\mu\rho}\psi_{A,n, i\nu}$ & 145 & $i\psib{f_{+}}^{ i\mu\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}\tau_{ i}D_{\lambda}\psi_{A,n, j\nu}$ & 218 & $\psib{f_{+}}^{ i\mu\nu}{\chi_{-}}^{ j}\tau_{ j}D_{\mu}\psi_{A,n, i\nu}$  \\
73 & $\psib h^{ i\mu\nu}{{h^{ j}}_{\mu}}^{\lambda}\tau_{ i}\gamf\gamma_{\nu}\psi_{A,n, j\lambda}$ & 146 & $i\psib{f_{+}}^{ i\mu\nu}{{{f_{-}}^{ j}}_{\mu}}^{\lambda}\tau_{ j}D_{\nu}\psi_{A,n, i\lambda}$  \\
\hline\hline
\end{longtable}
